Latin cubes with disjoint subcubes of two orders

Given a partition $h_1+h_2+\dots+h_k = n$, a latin square of order $n$ with pairwise disjoint subsquares of orders $h_1,\dots ,h_k$ is called a realization. When the values $h_i$ are of at most two sizes, the existence of a realization has been completely determined. However, the existence of a latin cube with pairwise disjoint subcubes of two orders is only partially solved. In this paper, we determine existence for such latin cubes in almost all cases.

==> (inline-0) <==
\begin{array}{|cccccccccc|} \hline
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 5 & 6 & 7 & 8 & 9 & 10\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 10 & 9\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 7 & 8 & 9 & 10 & 5 & 6\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 8 & 7 & 10 & 9 & 6 & 5\\ \cline{1-4}
9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 7 & 8\\
10 & 9 & 6 & 5 & 2 & 1 & \cellcolor{lightgray}4 & 3 & 8 & 7\\
5 & 6 & 7 & 8 & 9 & 10 & 1 & 2 & 3 & 4\\
6 & 5 & 8 & 7 & 10 & 9 & 2 & 1 & 4 & 3\\
7 & 8 & 9 & 10 & 3 & 4 & 5 & 6 & 1 & 2\\
8 & 7 & 10 & 9 & 4 & 3 & 6 & 5 & 2 & 1\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 10 & 9\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 5 & 6 & 7 & 8 & 9 & 10\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 8 & 7 & 10 & 9 & 6 & 5\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 7 & 8 & 9 & 10 & 5 & 6\\ \cline{1-4}
10 & 9 & 6 & 5 & 2 & 1 & 4 & 3 & 8 & 7\\
9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 7 & 8\\
6 & 5 & 8 & 7 & 10 & 9 & 2 & \cellcolor{lightgray}1 & 4 & 3\\
5 & 6 & 7 & 8 & 9 & 10 & 1 & 2 & 3 & 4\\
8 & 7 & 10 & 9 & 4 & 3 & 6 & 5 & 2 & 1\\
7 & 8 & 9 & 10 & 3 & 4 & 5 & 6 & 1 & 2\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 9 & 10 & 5 & 6 & 7 & 8\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 10 & 9 & 6 & 5 & 8 & 7\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 5 & 6 & 7 & 8 & 9 & 10\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 10 & 9\\ \cline{1-4}
5 & 6 & 7 & 8 & 3 & 4 & 9 & 10 & 1 & 2\\
6 & 5 & 8 & 7 & 4 & 3 & 10 & 9 & 2 & 1\\
7 & 8 & 9 & 10 & 1 & 2 & 3 & 4 & 5 & 6\\
8 & 7 & 10 & 9 & \cellcolor{lightgray}2 & 1 & 4 & 3 & 6 & 5\\
9 & 10 & 5 & 6 & 7 & 8 & 1 & 2 & 3 & 4\\
10 & 9 & 6 & 5 & 8 & 7 & 2 & 1 & 4 & 3\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 10 & 9 & 6 & 5 & 8 & 7\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 9 & 10 & 5 & 6 & 7 & 8\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 10 & 9\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 5 & 6 & 7 & 8 & 9 & 10\\ \cline{1-4}
6 & 5 & 8 & 7 & 4 & \cellcolor{lightgray}3 & 10 & 9 & 2 & 1\\
5 & 6 & 7 & 8 & 3 & 4 & 9 & 10 & 1 & 2\\
8 & 7 & 10 & 9 & 2 & 1 & 4 & 3 & 6 & 5\\
7 & 8 & 9 & 10 & 1 & 2 & 3 & 4 & 5 & 6\\
10 & 9 & 6 & 5 & 8 & 7 & 2 & 1 & 4 & 3\\
9 & 10 & 5 & 6 & 7 & 8 & 1 & 2 & 3 & 4\\
\hline \end{array}$}

\vspace{0.25cm}

\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
10 & 9 & \cellcolor{lightgray}8 & 7 & 4 & 3 & 2 & 1 & 6 & 5\\
9 & 10 & 7 & 8 & 3 & 4 & 1 & 2 & 5 & 6\\
8 & 7 & 6 & 5 & 10 & 9 & 4 & 3 & 2 & 1\\
7 & 8 & 5 & 6 & 9 & 10 & 3 & 4 & 1 & 2\\ \cline{5-8}
2 & 1 & 10 & 9 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 4 & 3\\
1 & 2 & 9 & 10 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 3 & 4\\
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 10 & 9\\
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 9 & 10\\ \cline{5-8}
6 & 5 & 4 & 3 & 2 & 1 & 10 & 9 & 8 & 7\\
5 & 6 & 3 & 4 & 1 & 2 & 9 & 10 & 7 & 8\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
9 & 10 & 7 & 8 & 3 & 4 & 1 & 2 & 5 & 6\\
10 & 9 & 8 & \cellcolor{lightgray}7 & 4 & 3 & 2 & 1 & 6 & 5\\
7 & 8 & 5 & 6 & 9 & 10 & 3 & 4 & 1 & 2\\
8 & 7 & 6 & 5 & 10 & 9 & 4 & 3 & 2 & 1\\ \cline{5-8}
1 & 2 & 9 & 10 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 3 & 4\\
2 & 1 & 10 & 9 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 4 & 3\\
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 9 & 10\\
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 10 & 9\\ \cline{5-8}
5 & 6 & 3 & 4 & 1 & 2 & 9 & 10 & 7 & 8\\
6 & 5 & 4 & 3 & 2 & 1 & 10 & 9 & 8 & 7\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
8 & 7 & 6 & 5 & 2 & 1 & 10 & 9 & 4 & 3\\
7 & 8 & 5 & 6 & 1 & 2 & 9 & 10 & 3 & 4\\
6 & 5 & 10 & 9 & 4 & 3 & 2 & 1 & 8 & 7\\
5 & \cellcolor{lightgray}6 & 9 & 10 & 3 & 4 & 1 & 2 & 7 & 8\\ \cline{5-8}
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 10 & 9\\
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 9 & 10\\
10 & 9 & 4 & 3 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 2 & 1\\
9 & 10 & 3 & 4 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 1 & 2\\ \cline{5-8}
2 & 1 & 8 & 7 & 10 & 9 & 4 & 3 & 6 & 5\\
1 & 2 & 7 & 8 & 9 & 10 & 3 & 4 & 5 & 6\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
7 & 8 & 5 & 6 & 1 & 2 & 9 & 10 & 3 & 4\\
8 & 7 & 6 & 5 & 2 & 1 & 10 & 9 & 4 & 3\\
\cellcolor{lightgray}5 & 6 & 9 & 10 & 3 & 4 & 1 & 2 & 7 & 8\\
6 & 5 & 10 & 9 & 4 & 3 & 2 & 1 & 8 & 7\\ \cline{5-8}
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 9 & 10\\
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 10 & 9\\
9 & 10 & 3 & 4 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 1 & 2\\
10 & 9 & 4 & 3 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 2 & 1\\ \cline{5-8}
1 & 2 & 7 & 8 & 9 & 10 & 3 & 4 & 5 & 6\\
2 & 1 & 8 & 7 & 10 & 9 & 4 & 3 & 6 & 5\\
\hline \end{array}$}

\vspace{0.25cm}

\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
5 & 6 & 9 & 10 & 7 & 8 & 3 & 4 & 1 & 2\\
6 & 5 & 10 & 9 & 8 & 7 & 4 & 3 & 2 & 1\\
9 & 10 & 7 & 8 & 1 & 2 & 5 & 6 & 3 & 4\\
10 & 9 & 8 & 7 & 2 & 1 & 6 & 5 & 4 & 3\\
7 & 8 & 3 & 4 & 9 & 10 & 1 & 2 & 5 & 6\\
8 & 7 & 4 & 3 & 10 & 9 & 2 & 1 & 6 & 5\\
1 & 2 & 5 & 6 & 3 & 4 & 9 & 10 & 7 & 8\\
2 & 1 & 6 & 5 & 4 & 3 & 10 & 9 & 8 & 7\\ \cline{9-10}
3 & 4 & 1 & 2 & 5 & 6 & 7 & 8 & \multicolumn{1}{|c}{9} & 10\\
4 & 3 & 2 & 1 & 6 & 5 & 8 & 7 & \multicolumn{1}{|c}{10} & 9\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|cccccccccc|} \hline
6 & 5 & 10 & 9 & 8 & 7 & 4 & 3 & 2 & 1\\
5 & 6 & 9 & 10 & 7 & 8 & 3 & 4 & 1 & 2\\
10 & 9 & 8 & 7 & 2 & 1 & 6 & 5 & 4 & 3\\
9 & 10 & 7 & 8 & 1 & 2 & 5 & 6 & 3 & 4\\
8 & 7 & 4 & 3 & 10 & 9 & 2 & 1 & 6 & 5\\
7 & 8 & 3 & 4 & 9 & 10 & 1 & 2 & 5 & 6\\
2 & 1 & 6 & 5 & 4 & 3 & 10 & 9 & 8 & 7\\
1 & 2 & 5 & 6 & 3 & 4 & 9 & 10 & 7 & 8\\ \cline{9-10}
4 & 3 & 2 & 1 & 6 & 5 & 8 & 7 & \multicolumn{1}{|c}{10} & 9\\
3 & 4 & 1 & 2 & 5 & 6 & 7 & 8 & \multicolumn{1}{|c}{9} & 10\\
\hline \end{array}
\begin{array}{|ccccccccccc|} \hline
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 6 & 7 & 5 & 10 & 11 & 8 & 9\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 5 & 11 & 9 & 7 & 6 & 10 & 8\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 11 & 6 & 8 & 5 & 10 & 9 & 7\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 8 & 5 & 7 & 6 & 9 & 11 & 10\\ \cline{1-4}
5 & 6 & 8 & 9 & 1 & 10 & \cellcolor{lightgray!50}3 & 11 & 7 & 4 & 2\\
7 & 8 & 10 & 5 & 9 & 3 & \cellcolor{lightgray}4 & 1 & 2 & 6 & \cellcolor{lightgray}11\\
8 & 7 & 11 & 6 & 10 & 2 & 1 & 9 & 4 & 3 & 5\\
11 & 5 & 7 & 8 & 4 & 9 & 10 & 3 & 1 & 2 & 6\\
10 & 11 & 9 & 7 & 2 & 1 & 6 & 4 & 8 & 5 & 3\\
9 & 10 & 6 & 11 & 3 & 4 & 2 & 8 & 5 & 7 & 1\\
6 & 9 & 5 & 10 & 7 & 8 & \cellcolor{lightgray}11 & 2 & 3 & 1 & \cellcolor{lightgray}4\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 7 & 11 & 8 & 5 & 10 & 9 & 6\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 8 & 5 & 7 & 6 & 9 & 11 & 10\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 6 & 7 & 10 & 8 & 11 & 5 & 9\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 11 & 8 & 6 & 9 & 7 & 10 & 5\\ \cline{1-4}
6 & 5 & 11 & 8 & 9 & 1 & 2 & 10 & 4 & 3 & 7\\
11 & 7 & 5 & 6 & 3 & 10 & 9 & \cellcolor{lightgray!50}4 & 1 & 2 & 8\\
10 & 8 & 6 & 5 & 2 & 9 & 4 & \cellcolor{lightgray}1 & 3 & 7 & \cellcolor{lightgray}11\\
5 & 9 & 8 & 7 & 10 & 4 & 11 & 2 & 6 & 1 & 3\\
9 & 6 & 10 & 11 & 4 & 3 & 1 & 7 & 5 & 8 & 2\\
7 & 11 & 9 & 10 & 1 & 2 & 5 & 3 & 8 & 6 & 4\\
8 & 10 & 7 & 9 & 5 & 6 & 3 & \cellcolor{lightgray}11 & 2 & 4 & \cellcolor{lightgray}1\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 9 & 8 & 6 & 11 & 5 & 10 & 7\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 6 & 10 & 5 & 8 & 11 & 7 & 9\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 8 & 5 & 7 & 6 & 9 & 11 & 10\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 7 & 6 & 11 & 5 & 10 & 9 & 8\\ \cline{1-4}
8 & 7 & 5 & 11 & 3 & 9 & 10 & 4 & 2 & 1 & 6\\
6 & 11 & 7 & 8 & 10 & 1 & 2 & 9 & 3 & 4 & 5\\
5 & 6 & 9 & 7 & \cellcolor{lightgray!50}1 & 11 & 3 & 10 & 8 & 2 & 4\\
7 & 8 & 6 & 10 & \cellcolor{lightgray}2 & 3 & 9 & 1 & 4 & 5 & \cellcolor{lightgray}11\\
11 & 10 & 8 & 9 & 5 & 2 & 4 & 3 & 7 & 6 & 1\\
10 & 9 & 11 & 5 & 4 & 7 & 1 & 2 & 6 & 8 & 3\\
9 & 5 & 10 & 6 & \cellcolor{lightgray}11 & 4 & 8 & 7 & 1 & 3 & \cellcolor{lightgray}2\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 8 & 5 & 7 & 6 & 9 & 11 & 10\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 7 & 6 & 8 & 11 & 10 & 9 & 5\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 5 & 9 & 11 & 7 & 8 & 10 & 6\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 10 & 7 & 5 & 8 & 11 & 6 & 9\\ \cline{1-4}
7 & 10 & 6 & 5 & 2 & \cellcolor{lightgray}3 & 4 & 9 & 1 & 8 & \cellcolor{lightgray}11\\
9 & 6 & 8 & 7 & 11 & 4 & 10 & 2 & 5 & 3 & 1\\
6 & 5 & 7 & 11 & 4 & 10 & 9 & 3 & 2 & 1 & 8\\
8 & 11 & 5 & 6 & 9 & \cellcolor{lightgray!50}2 & 1 & 10 & 3 & 4 & 7\\
5 & 9 & 11 & 10 & 3 & 8 & 2 & 1 & 6 & 7 & 4\\
11 & 8 & 10 & 9 & 6 & 1 & 3 & 4 & 7 & 5 & 2\\
10 & 7 & 9 & 8 & 1 & \cellcolor{lightgray}11 & 6 & 5 & 4 & 2 & \cellcolor{lightgray}3\\
\hline \end{array}$}

\vspace{0.25cm}

\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
5 & 6 & \cellcolor{lightgray}8 & 10 & 1 & 4 & 3 & 9 & 2 & 7 & \cellcolor{lightgray}11\\
6 & 10 & 9 & 8 & 4 & 1 & 11 & 3 & 7 & 5 & 2\\
10 & 7 & \cellcolor{lightgray!50}5 & 9 & 3 & 2 & 1 & 11 & 6 & 8 & 4\\
11 & 9 & 6 & 5 & 2 & 10 & 4 & 1 & 8 & 3 & 7\\ \cline{5-8}
3 & 11 & 10 & 4 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 9 & 2 & 1\\
4 & 2 & 1 & 11 & \multicolumn{1}{|c}{6} & 7 & 8 & \multicolumn{1}{c|}{5} & 10 & 9 & 3\\
9 & 3 & 4 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 1 & 11 & 10\\
2 & 4 & 3 & 1 & \multicolumn{1}{|c}{8} & 5 & 6 & \multicolumn{1}{c|}{7} & 11 & 10 & 9\\ \cline{5-8}
1 & 8 & 7 & 6 & 9 & 11 & 10 & 2 & 3 & 4 & 5\\
8 & 5 & 2 & 7 & 11 & 3 & 9 & 10 & 4 & 1 & 6\\
7 & 1 & \cellcolor{lightgray}11 & 3 & 10 & 9 & 2 & 4 & 5 & 6 & \cellcolor{lightgray}8\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
10 & 5 & 7 & 9 & 11 & 1 & 2 & 3 & 8 & 6 & 4\\
5 & 6 & 10 & \cellcolor{lightgray}7 & 1 & 9 & 3 & 2 & 4 & 8 & \cellcolor{lightgray}11\\
9 & 11 & 6 & 5 & 2 & 3 & 4 & 10 & 7 & 1 & 8\\
8 & 10 & 9 & \cellcolor{lightgray!50}6 & 3 & 11 & 1 & 4 & 5 & 7 & 2\\ \cline{5-8}
2 & 9 & 4 & 1 & \multicolumn{1}{|c}{6} & 7 & 8 & \multicolumn{1}{c|}{5} & 3 & 11 & 10\\
1 & 4 & 3 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 11 & 10 & 9\\
11 & 1 & 2 & 10 & \multicolumn{1}{|c}{8} & 5 & 6 & \multicolumn{1}{c|}{7} & 9 & 4 & 3\\
4 & 2 & 11 & 3 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 10 & 9 & 1\\ \cline{5-8}
7 & 3 & 5 & 8 & 10 & 4 & 9 & 11 & 1 & 2 & 6\\
6 & 7 & 8 & 4 & 9 & 10 & 11 & 1 & 2 & 3 & 5\\
3 & 8 & 1 & \cellcolor{lightgray}11 & 4 & 2 & 10 & 9 & 6 & 5 & \cellcolor{lightgray}7\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
\cellcolor{lightgray!50}7 & 8 & 9 & 11 & 2 & 3 & 10 & 1 & 6 & 4 & 5\\
9 & 7 & 5 & 10 & 11 & 2 & 1 & 4 & 8 & 6 & 3\\
6 & 9 & 10 & 8 & 4 & 11 & 2 & 3 & 5 & 7 & 1\\
10 & \cellcolor{lightgray}6 & 8 & 7 & 9 & 4 & 3 & 2 & 1 & 5 & \cellcolor{lightgray}11\\ \cline{5-8}
11 & 2 & 1 & 3 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 10 & 9 & 4\\
3 & 10 & 11 & 4 & \multicolumn{1}{|c}{8} & 5 & 6 & \multicolumn{1}{c|}{7} & 9 & 1 & 2\\
2 & 4 & 3 & 1 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 11 & 10 & 9\\
1 & 3 & 4 & 9 & \multicolumn{1}{|c}{6} & 7 & 8 & \multicolumn{1}{c|}{5} & 2 & 11 & 10\\ \cline{5-8}
8 & 5 & 6 & 2 & 1 & 10 & 11 & 9 & 4 & 3 & 7\\
5 & 1 & 7 & 6 & 10 & 9 & 4 & 11 & 3 & 2 & 8\\
4 & \cellcolor{lightgray}11 & 2 & 5 & 3 & 1 & 9 & 10 & 7 & 8 & \cellcolor{lightgray}6\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
8 & 9 & 10 & 6 & 3 & 2 & 11 & 4 & 7 & 5 & 1\\
7 & \cellcolor{lightgray!50}8 & 11 & 9 & 10 & 3 & 4 & 1 & 5 & 2 & 6\\
\cellcolor{lightgray}5 & 10 & 8 & 7 & 1 & 4 & 9 & 2 & 3 & 6 & \cellcolor{lightgray}11\\
9 & 5 & 7 & 10 & 4 & 1 & 2 & 11 & 6 & 8 & 3\\ \cline{5-8}
1 & 4 & 3 & 2 & \multicolumn{1}{|c}{8} & 5 & 6 & \multicolumn{1}{c|}{7} & 11 & 10 & 9\\
2 & 3 & 9 & 1 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 4 & 11 & 10\\
4 & 11 & 1 & 3 & \multicolumn{1}{|c}{6} & 7 & 8 & \multicolumn{1}{c|}{5} & 10 & 9 & 2\\
10 & 1 & 2 & 11 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 9 & 3 & 4\\ \cline{5-8}
6 & 7 & 4 & 5 & 11 & 9 & 3 & 10 & 2 & 1 & 8\\
3 & 6 & 5 & 8 & 2 & 11 & 10 & 9 & 1 & 4 & 7\\
\cellcolor{lightgray}11 & 2 & 6 & 4 & 9 & 10 & 1 & 3 & 8 & 7 & \cellcolor{lightgray}5\\
\hline \end{array}$}

\vspace{0.25cm}

\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
11 & 7 & 6 & 8 & 5 & 10 & 9 & 2 & 4 & 1 & 3\\
8 & 11 & 7 & 5 & 9 & 4 & 6 & 10 & 2 & 3 & 1\\
7 & 5 & 11 & 6 & 10 & 8 & 3 & 9 & 1 & 4 & 2\\
6 & 8 & 5 & 11 & 1 & 9 & 10 & 7 & 3 & 2 & 4\\
10 & 3 & 9 & 7 & 4 & 2 & 11 & 1 & 5 & 6 & 8\\
5 & 9 & 4 & 10 & 2 & 11 & 1 & 3 & 7 & 8 & 6\\
1 & 10 & 8 & 9 & 11 & 3 & 2 & 4 & 6 & 5 & 7\\
9 & 6 & 10 & 2 & 3 & 1 & 4 & 11 & 8 & 7 & 5\\ \cline{9-11}
3 & 1 & 2 & 4 & 8 & 5 & 7 & 6 & \multicolumn{1}{|c}{9} & 10 & 11\\
4 & 2 & 1 & 3 & 7 & 6 & 8 & 5 & \multicolumn{1}{|c}{10} & 11 & 9\\
2 & 4 & 3 & 1 & 6 & 7 & 5 & 8 & \multicolumn{1}{|c}{11} & 9 & 10\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
6 & 11 & 5 & 7 & 10 & 9 & 4 & 8 & 1 & 3 & 2\\
11 & 5 & 8 & 6 & 2 & 7 & 10 & 9 & 3 & 1 & 4\\
8 & 6 & 7 & 11 & 9 & 10 & 5 & 1 & 4 & 2 & 3\\
5 & 7 & 11 & 8 & 6 & 3 & 9 & 10 & 2 & 4 & 1\\
9 & 8 & 2 & 10 & 11 & 4 & 1 & 3 & 6 & 7 & 5\\
10 & 1 & 6 & 9 & 4 & 2 & 3 & 11 & 8 & 5 & 7\\
7 & 9 & 10 & 4 & 3 & 1 & 11 & 2 & 5 & 8 & 6\\
3 & 10 & 9 & 5 & 1 & 11 & 2 & 4 & 7 & 6 & 8\\ \cline{9-11}
4 & 2 & 1 & 3 & 7 & 6 & 8 & 5 & \multicolumn{1}{|c}{10} & 11 & 9\\
2 & 4 & 3 & 1 & 5 & 8 & 6 & 7 & \multicolumn{1}{|c}{11} & 9 & 10\\
1 & 3 & 4 & 2 & 8 & 5 & 7 & 6 & \multicolumn{1}{|c}{9} & 10 & 11\\
\hline \end{array}$}\quad
\scalebox{0.75}{$\arraycolsep=1pt\begin{array}{|ccccccccccc|} \hline
9 & 10 & \cellcolor{lightgray}11 & 5 & 4 & 6 & 1 & 7 & 3 & 2 & \cellcolor{lightgray}8\\
10 & 9 & 6 & \cellcolor{lightgray}11 & 3 & 8 & 2 & 5 & 1 & 4 & \cellcolor{lightgray}7\\
\cellcolor{lightgray}11 & 8 & 9 & 10 & 7 & 1 & 6 & 4 & 2 & 3 & \cellcolor{lightgray}5\\
7 & \cellcolor{lightgray}11 & 10 & 9 & 5 & 2 & 8 & 3 & 4 & 1 & \cellcolor{lightgray}6\\
4 & 1 & 7 & 6 & 10 & \cellcolor{lightgray}11 & 9 & 2 & 8 & 5 & \cellcolor{lightgray}3\\
8 & 5 & 2 & 3 & 1 & 9 & \cellcolor{lightgray}11 & 10 & 6 & 7 & \cellcolor{lightgray}4\\
3 & 2 & 5 & 8 & 9 & 4 & 10 & \cellcolor{lightgray}11 & 7 & 6 & \cellcolor{lightgray}1\\
6 & 7 & 1 & 4 & \cellcolor{lightgray}11 & 10 & 3 & 9 & 5 & 8 & \cellcolor{lightgray}2\\ \cline{9-11}
2 & 4 & 3 & 1 & 6 & 7 & 5 & 8 & \multicolumn{1}{|c}{11} & 9 & 10\\
1 & 3 & 4 & 2 & 8 & 5 & 7 & 6 & \multicolumn{1}{|c}{9} & 10 & 11\\
\cellcolor{lightgray}5 & \cellcolor{lightgray}6 & \cellcolor{lightgray}8 & \cellcolor{lightgray}7 & \cellcolor{lightgray}2 & \cellcolor{lightgray}3 & \cellcolor{lightgray}4 & \cellcolor{lightgray}1 & \multicolumn{1}{|c}{10} & 11 & 9\\
\hline \end{array}
\begin{array}{|cccccccccccc|} \hline
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 5 & 6 & 7 & 8 & 11 & 12 & 9 & 10\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 12 & 11 & 10 & 9\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 11 & 12 & 9 & 10 & 5 & 6 & 7 & 8\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 12 & 11 & 10 & 9 & 6 & 5 & 8 & 7\\ \cline{1-4}
9 & 10 & 5 & 6 & 1 & 2 & \cellcolor{lightgray}3 & 4 & 7 & 8 & 11 & \cellcolor{lightgray}12\\
10 & 9 & 6 & 5 & 2 & 1 & 4 & 3 & 8 & 7 & 12 & 11\\
11 & 12 & 7 & 8 & 3 & 4 & 1 & 2 & 9 & 10 & 5 & 6\\
12 & 11 & 8 & 7 & 4 & 3 & 2 & 1 & 10 & 9 & 6 & 5\\
7 & 8 & 11 & 12 & 9 & 10 & 5 & 6 & 3 & 4 & 1 & 2\\
8 & 7 & 12 & 11 & 10 & 9 & 6 & 5 & 4 & 3 & 2 & 1\\
5 & 6 & 9 & 10 & 7 & 8 & 11 & 12 & 1 & 2 & 3 & 4\\
6 & 5 & 10 & 9 & 8 & 7 & \cellcolor{lightgray}12 & 11 & 2 & 1 & 4 & \cellcolor{lightgray}3\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 12 & 11 & 10 & 9\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 5 & 6 & 7 & 8 & 11 & 12 & 9 & 10\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 12 & 11 & 10 & 9 & 6 & 5 & 8 & 7\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 11 & 12 & 9 & 10 & 5 & 6 & 7 & 8\\ \cline{1-4}
10 & 9 & 6 & 5 & 2 & 1 & 4 & 3 & 8 & 7 & 12 & 11\\
9 & 10 & 5 & 6 & 1 & 2 & 3 & \cellcolor{lightgray}4 & 7 & 8 & 11 & \cellcolor{lightgray}12\\
12 & 11 & 8 & 7 & 4 & 3 & 2 & 1 & 10 & 9 & 6 & 5\\
11 & 12 & 7 & 8 & 3 & 4 & 1 & 2 & 9 & 10 & 5 & 6\\
8 & 7 & 12 & 11 & 10 & 9 & 6 & 5 & 4 & 3 & 2 & 1\\
7 & 8 & 11 & 12 & 9 & 10 & 5 & 6 & 3 & 4 & 1 & 2\\
6 & 5 & 10 & 9 & 8 & 7 & 12 & 11 & 2 & 1 & 4 & 3\\
5 & 6 & 9 & 10 & 7 & 8 & 11 & \cellcolor{lightgray}12 & 1 & 2 & 3 & \cellcolor{lightgray}4\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 9 & 10 & 11 & 12 & 7 & 8 & 5 & 6\\
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 10 & 9 & 12 & 11 & 8 & 7 & 6 & 5\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 5 & 6 & 7 & 8 & 11 & 12 & 9 & 10\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 12 & 11 & 10 & 9\\ \cline{1-4}
5 & 6 & 11 & 12 & 3 & 4 & 1 & 2 & 9 & 10 & 7 & 8\\
6 & 5 & 12 & 11 & 4 & 3 & 2 & 1 & 10 & 9 & 8 & 7\\
7 & 8 & 9 & 10 & \cellcolor{lightgray}1 & 2 & 3 & 4 & 5 & 6 & 11 & \cellcolor{lightgray}12\\
8 & 7 & 10 & 9 & 2 & 1 & 4 & 3 & 6 & 5 & 12 & 11\\
11 & 12 & 5 & 6 & 7 & 8 & 9 & 10 & 1 & 2 & 3 & 4\\
12 & 11 & 6 & 5 & 8 & 7 & 10 & 9 & 2 & 1 & 4 & 3\\
9 & 10 & 7 & 8 & 11 & 12 & 5 & 6 & 3 & 4 & 1 & 2\\
10 & 9 & 8 & 7 & \cellcolor{lightgray}12 & 11 & 6 & 5 & 4 & 3 & 2 & \cellcolor{lightgray}1\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
4 & 1 & 2 & \multicolumn{1}{c|}{3} & 10 & 9 & 12 & 11 & 8 & 7 & 6 & 5\\
1 & 2 & 3 & \multicolumn{1}{c|}{4} & 9 & 10 & 11 & 12 & 7 & 8 & 5 & 6\\
2 & 3 & 4 & \multicolumn{1}{c|}{1} & 6 & 5 & 8 & 7 & 12 & 11 & 10 & 9\\
3 & 4 & 1 & \multicolumn{1}{c|}{2} & 5 & 6 & 7 & 8 & 11 & 12 & 9 & 10\\ \cline{1-4}
6 & 5 & 12 & 11 & 4 & 3 & 2 & 1 & 10 & 9 & 8 & 7\\
5 & 6 & 11 & 12 & 3 & 4 & 1 & 2 & 9 & 10 & 7 & 8\\
8 & 7 & 10 & 9 & 2 & 1 & 4 & 3 & 6 & 5 & 12 & 11\\
7 & 8 & 9 & 10 & 1 & \cellcolor{lightgray}2 & 3 & 4 & 5 & 6 & 11 & \cellcolor{lightgray}12\\
12 & 11 & 6 & 5 & 8 & 7 & 10 & 9 & 2 & 1 & 4 & 3\\
11 & 12 & 5 & 6 & 7 & 8 & 9 & 10 & 1 & 2 & 3 & 4\\
10 & 9 & 8 & 7 & 12 & 11 & 6 & 5 & 4 & 3 & 2 & 1\\
9 & 10 & 7 & 8 & 11 & \cellcolor{lightgray}12 & 5 & 6 & 3 & 4 & 1 & \cellcolor{lightgray}2\\
\hline \end{array}$}

\vspace{0.25cm}

\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
5 & 6 & 7 & 8 & 11 & 12 & 1 & 2 & 9 & 10 & 3 & 4\\
6 & 5 & 8 & 7 & 12 & 11 & 2 & 1 & 10 & 9 & 4 & 3\\
7 & 8 & \cellcolor{lightgray}5 & 6 & 9 & 10 & 3 & 4 & 1 & 2 & 11 & \cellcolor{lightgray}12\\
8 & 7 & 6 & 5 & 10 & 9 & 4 & 3 & 2 & 1 & 12 & 11\\ \cline{5-8}
11 & 12 & 9 & 10 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 3 & 4 & 1 & 2\\
12 & 11 & 10 & 9 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 4 & 3 & 2 & 1\\
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 11 & 12 & 9 & 10\\
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 12 & 11 & 10 & 9\\ \cline{5-8}
9 & 10 & 3 & 4 & 1 & 2 & 11 & 12 & 5 & 6 & 7 & 8\\
10 & 9 & 4 & 3 & 2 & 1 & 12 & 11 & 6 & 5 & 8 & 7\\
1 & 2 & 11 & 12 & 3 & 4 & 9 & 10 & 7 & 8 & 5 & 6\\
2 & 1 & \cellcolor{lightgray}12 & 11 & 4 & 3 & 10 & 9 & 8 & 7 & 6 & \cellcolor{lightgray}5\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
6 & 5 & 8 & 7 & 12 & 11 & 2 & 1 & 10 & 9 & 4 & 3\\
5 & 6 & 7 & 8 & 11 & 12 & 1 & 2 & 9 & 10 & 3 & 4\\
8 & 7 & 6 & 5 & 10 & 9 & 4 & 3 & 2 & 1 & 12 & 11\\
7 & 8 & 5 & \cellcolor{lightgray}6 & 9 & 10 & 3 & 4 & 1 & 2 & 11 & \cellcolor{lightgray}12\\ \cline{5-8}
12 & 11 & 10 & 9 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 4 & 3 & 2 & 1\\
11 & 12 & 9 & 10 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 3 & 4 & 1 & 2\\
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 12 & 11 & 10 & 9\\
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 11 & 12 & 9 & 10\\ \cline{5-8}
10 & 9 & 4 & 3 & 2 & 1 & 12 & 11 & 6 & 5 & 8 & 7\\
9 & 10 & 3 & 4 & 1 & 2 & 11 & 12 & 5 & 6 & 7 & 8\\
2 & 1 & 12 & 11 & 4 & 3 & 10 & 9 & 8 & 7 & 6 & 5\\
1 & 2 & 11 & \cellcolor{lightgray}12 & 3 & 4 & 9 & 10 & 7 & 8 & 5 & \cellcolor{lightgray}6\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
\cellcolor{lightgray}7 & 8 & 5 & 6 & 1 & 2 & 9 & 10 & 3 & 4 & 11 & \cellcolor{lightgray}12\\
8 & 7 & 6 & 5 & 2 & 1 & 10 & 9 & 4 & 3 & 12 & 11\\
5 & 6 & 7 & 8 & 3 & 4 & 11 & 12 & 9 & 10 & 1 & 2\\
6 & 5 & 8 & 7 & 4 & 3 & 12 & 11 & 10 & 9 & 2 & 1\\ \cline{5-8}
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 11 & 12 & 9 & 10\\
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 12 & 11 & 10 & 9\\
9 & 10 & 11 & 12 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 1 & 2 & 3 & 4\\
10 & 9 & 12 & 11 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 2 & 1 & 4 & 3\\ \cline{5-8}
1 & 2 & 9 & 10 & 11 & 12 & 3 & 4 & 7 & 8 & 5 & 6\\
2 & 1 & 10 & 9 & 12 & 11 & 4 & 3 & 8 & 7 & 6 & 5\\
11 & 12 & 3 & 4 & 9 & 10 & 1 & 2 & 5 & 6 & 7 & 8\\
\cellcolor{lightgray}12 & 11 & 4 & 3 & 10 & 9 & 2 & 1 & 6 & 5 & 8 & \cellcolor{lightgray}7\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
8 & 7 & 6 & 5 & 2 & 1 & 10 & 9 & 4 & 3 & 12 & 11\\
7 & \cellcolor{lightgray}8 & 5 & 6 & 1 & 2 & 9 & 10 & 3 & 4 & 11 & \cellcolor{lightgray}12\\
6 & 5 & 8 & 7 & 4 & 3 & 12 & 11 & 10 & 9 & 2 & 1\\
5 & 6 & 7 & 8 & 3 & 4 & 11 & 12 & 9 & 10 & 1 & 2\\ \cline{5-8}
4 & 3 & 2 & 1 & \multicolumn{1}{|c}{8} & 7 & 6 & \multicolumn{1}{c|}{5} & 12 & 11 & 10 & 9\\
3 & 4 & 1 & 2 & \multicolumn{1}{|c}{7} & 8 & 5 & \multicolumn{1}{c|}{6} & 11 & 12 & 9 & 10\\
10 & 9 & 12 & 11 & \multicolumn{1}{|c}{6} & 5 & 8 & \multicolumn{1}{c|}{7} & 2 & 1 & 4 & 3\\
9 & 10 & 11 & 12 & \multicolumn{1}{|c}{5} & 6 & 7 & \multicolumn{1}{c|}{8} & 1 & 2 & 3 & 4\\ \cline{5-8}
2 & 1 & 10 & 9 & 12 & 11 & 4 & 3 & 8 & 7 & 6 & 5\\
1 & 2 & 9 & 10 & 11 & 12 & 3 & 4 & 7 & 8 & 5 & 6\\
12 & 11 & 4 & 3 & 10 & 9 & 2 & 1 & 6 & 5 & 8 & 7\\
11 & \cellcolor{lightgray}12 & 3 & 4 & 9 & 10 & 1 & 2 & 5 & 6 & 7 & \cellcolor{lightgray}8\\
\hline \end{array}$}

\vspace{0.25cm}

\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2\\
10 & 9 & 12 & 11 & 8 & 7 & 4 & 3 & 6 & 5 & 2 & 1\\
11 & 12 & 9 & 10 & 1 & 2 & 5 & 6 & 7 & 8 & 3 & 4\\
12 & 11 & 10 & 9 & 2 & 1 & 6 & 5 & 8 & 7 & 4 & 3\\
7 & 8 & 3 & 4 & 11 & 12 & 9 & 10 & 1 & 2 & 5 & 6\\
8 & 7 & 4 & 3 & 12 & 11 & 10 & 9 & 2 & 1 & 6 & 5\\
1 & 2 & 5 & 6 & 9 & 10 & 11 & 12 & 3 & 4 & 7 & 8\\
2 & 1 & 6 & 5 & 10 & 9 & 12 & 11 & 4 & 3 & 8 & 7\\ \cline{9-12}
5 & 6 & 7 & 8 & 3 & 4 & 1 & 2 & \multicolumn{1}{|c}{9} & 10 & 11 & 12\\
6 & 5 & 8 & 7 & 4 & 3 & 2 & 1 & \multicolumn{1}{|c}{10} & 9 & 12 & 11\\
3 & 4 & 1 & 2 & 5 & 6 & 7 & 8 & \multicolumn{1}{|c}{11} & 12 & 9 & 10\\
4 & 3 & 2 & 1 & 6 & 5 & 8 & 7 & \multicolumn{1}{|c}{12} & 11 & 10 & 9\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
10 & 9 & 12 & 11 & 8 & 7 & 4 & 3 & 6 & 5 & 2 & 1\\
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2\\
12 & 11 & 10 & 9 & 2 & 1 & 6 & 5 & 8 & 7 & 4 & 3\\
11 & 12 & 9 & 10 & 1 & 2 & 5 & 6 & 7 & 8 & 3 & 4\\
8 & 7 & 4 & 3 & 12 & 11 & 10 & 9 & 2 & 1 & 6 & 5\\
7 & 8 & 3 & 4 & 11 & 12 & 9 & 10 & 1 & 2 & 5 & 6\\
2 & 1 & 6 & 5 & 10 & 9 & 12 & 11 & 4 & 3 & 8 & 7\\
1 & 2 & 5 & 6 & 9 & 10 & 11 & 12 & 3 & 4 & 7 & 8\\ \cline{9-12}
6 & 5 & 8 & 7 & 4 & 3 & 2 & 1 & \multicolumn{1}{|c}{10} & 9 & 12 & 11\\
5 & 6 & 7 & 8 & 3 & 4 & 1 & 2 & \multicolumn{1}{|c}{9} & 10 & 11 & 12\\
4 & 3 & 2 & 1 & 6 & 5 & 8 & 7 & \multicolumn{1}{|c}{12} & 11 & 10 & 9\\
3 & 4 & 1 & 2 & 5 & 6 & 7 & 8 & \multicolumn{1}{|c}{11} & 12 & 9 & 10\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
11 & 12 & 9 & 10 & 3 & 4 & 5 & 6 & 1 & 2 & 7 & 8\\
12 & 11 & 10 & 9 & 4 & 3 & 6 & 5 & 2 & 1 & 8 & 7\\
9 & 10 & 11 & 12 & 7 & 8 & 1 & 2 & 3 & 4 & 5 & 6\\
10 & 9 & 12 & 11 & 8 & 7 & 2 & 1 & 4 & 3 & 6 & 5\\
1 & 2 & 7 & 8 & 9 & 10 & 11 & 12 & 5 & 6 & 3 & 4\\
2 & 1 & 8 & 7 & 10 & 9 & 12 & 11 & 6 & 5 & 4 & 3\\
5 & 6 & 3 & 4 & 11 & 12 & 9 & 10 & 7 & 8 & 1 & 2\\
6 & 5 & 4 & 3 & 12 & 11 & 10 & 9 & 8 & 7 & 2 & 1\\ \cline{9-12}
3 & 4 & 1 & 2 & 5 & 6 & 7 & 8 & \multicolumn{1}{|c}{11} & 12 & 9 & 10\\
4 & 3 & 2 & 1 & 6 & 5 & 8 & 7 & \multicolumn{1}{|c}{12} & 11 & 10 & 9\\
7 & 8 & 5 & 6 & 1 & 2 & 3 & 4 & \multicolumn{1}{|c}{9} & 10 & 11 & 12\\
8 & 7 & 6 & 5 & 2 & 1 & 4 & 3 & \multicolumn{1}{|c}{10} & 9 & 12 & 11\\
\hline \end{array}$}\quad
\scalebox{0.7}{$\arraycolsep=1pt\begin{array}{|cccccccccccc|} \hline
\cellcolor{lightgray}12 & 11 & 10 & 9 & 4 & 3 & 6 & 5 & 2 & 1 & 8 & \cellcolor{lightgray}7\\
11 & \cellcolor{lightgray}12 & 9 & 10 & 3 & 4 & 5 & 6 & 1 & 2 & 7 & \cellcolor{lightgray}8\\
10 & 9 & \cellcolor{lightgray}12 & 11 & 8 & 7 & 2 & 1 & 4 & 3 & 6 & \cellcolor{lightgray}5\\
9 & 10 & 11 & \cellcolor{lightgray}12 & 7 & 8 & 1 & 2 & 3 & 4 & 5 & \cellcolor{lightgray}6\\
2 & 1 & 8 & 7 & 10 & 9 & \cellcolor{lightgray}12 & 11 & 6 & 5 & 4 & \cellcolor{lightgray}3\\
1 & 2 & 7 & 8 & 9 & 10 & 11 & \cellcolor{lightgray}12 & 5 & 6 & 3 & \cellcolor{lightgray}4\\
6 & 5 & 4 & 3 & \cellcolor{lightgray}12 & 11 & 10 & 9 & 8 & 7 & 2 & \cellcolor{lightgray}1\\
5 & 6 & 3 & 4 & 11 & \cellcolor{lightgray}12 & 9 & 10 & 7 & 8 & 1 & \cellcolor{lightgray}2\\ \cline{9-12}
4 & 3 & 2 & 1 & 6 & 5 & 8 & 7 & \multicolumn{1}{|c}{12} & 11 & 10 & 9\\
3 & 4 & 1 & 2 & 5 & 6 & 7 & 8 & \multicolumn{1}{|c}{11} & 12 & 9 & 10\\
8 & 7 & 6 & 5 & 2 & 1 & 4 & 3 & \multicolumn{1}{|c}{10} & 9 & 12 & 11\\
\cellcolor{lightgray}7 & \cellcolor{lightgray}8 & \cellcolor{lightgray}5 & \cellcolor{lightgray}6 & \cellcolor{lightgray}1 & \cellcolor{lightgray}2 & \cellcolor{lightgray}3 & \cellcolor{lightgray}4 & \multicolumn{1}{|c}{9} & 10 & 11 & 12\\
\hline \end{array}
\begin{array}{|cccccccc|} \hline
1 & 2 & 3 & \multicolumn{1}{|c}{5} & 7 & 4 & 6 & 8 \\
2 & 3 & 1 & \multicolumn{1}{|c}{4} & 5 & 8 & 7 & 6 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & 8 & 7 \\ \cline{1-3}
8 & 5 & 6 & 7 & 2 & 3 & 4 & 1 \\
7 & 6 & 4 & \cellcolor{lightgray}2 & 8 & 1 & 3 & 5 \\
6 & 8 & 7 & 3 & 1 & 2 & 5 & 4 \\
5 & 4 & 8 & 1 & 6 & 7 & 2 & 3 \\
4 & 7 & 5 & 8 & 3 & 6 & 1 & 2 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|cccccccc|} \hline
2 & 3 & 1 & \multicolumn{1}{|c}{4} & 8 & 6 & 7 & 5 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & 8 & 7 \\
1 & 2 & 3 & \multicolumn{1}{|c}{7} & 6 & 4 & 5 & 8 \\ \cline{1-3}
5 & 6 & 7 & 8 & 3 & \cellcolor{lightgray}1 & 2 & 4 \\
8 & 7 & 5 & 3 & 1 & 2 & 4 & 6 \\
4 & 5 & 8 & 1 & 2 & 7 & 6 & 3 \\
6 & 8 & 4 & 5 & 7 & 3 & 1 & 2 \\
7 & 4 & 6 & 2 & 5 & 8 & 3 & 1 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|cccccccc|} \hline
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & 8 & 7 \\
1 & 2 & 3 & \multicolumn{1}{|c}{5} & 6 & 7 & 4 & 8 \\
2 & 3 & 1 & \multicolumn{1}{|c}{8} & 5 & 6 & 7 & 4 \\ \cline{1-3}
7 & 4 & 8 & 3 & 1 & 2 & 6 & 5 \\
4 & 8 & 6 & 1 & 7 & 3 & 5 & 2 \\
5 & 7 & 4 & 2 & \cellcolor{lightgray}3 & 8 & 1 & 6 \\
8 & 6 & 5 & 7 & 2 & 4 & 3 & 1 \\
6 & 5 & 7 & 4 & 8 & 1 & 2 & 3 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|cccccccc|} \hline
7 & 5 & 6 & 8 & 2 & 3 & 1 & 4 \\
\cellcolor{lightgray}5 & 8 & 4 & 7 & 3 & 1 & 6 & 2 \\
6 & 4 & 5 & 3 & 8 & 7 & 2 & 1 \\ \cline{4-6}
2 & 7 & 1 & \multicolumn{1}{|c}{4} & 5 & 6 & \multicolumn{1}{|c}{3} & 8 \\
1 & 2 & 8 & \multicolumn{1}{|c}{5} & 6 & 4 & \multicolumn{1}{|c}{7} & 3 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & \multicolumn{1}{|c}{8} & 7 \\ \cline{4-6}
4 & 3 & 7 & 2 & 1 & 8 & 5 & 6 \\
8 & 6 & 3 & 1 & 7 & 2 & 4 & 5 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|cccccccc|} \hline
8 & 6 & \cellcolor{lightgray}4 & 2 & 3 & 7 & 5 & 1 \\
6 & 4 & 5 & 8 & 7 & 2 & 1 & 3 \\
4 & 5 & 7 & 1 & 2 & 8 & 3 & 6 \\ \cline{4-6}
1 & 8 & 3 & \multicolumn{1}{|c}{5} & 6 & 4 & \multicolumn{1}{|c}{7} & 2 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & \multicolumn{1}{|c}{8} & 7 \\
7 & 3 & 1 & \multicolumn{1}{|c}{4} & 5 & 6 & \multicolumn{1}{|c}{2} & 8 \\ \cline{4-6}
2 & 7 & 6 & 3 & 8 & 1 & 4 & 5 \\
5 & 2 & 8 & 7 & 1 & 3 & 6 & 4 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|cccccccc|} \hline
6 & 4 & 5 & 7 & 1 & 8 & 3 & 2 \\
4 & 7 & 6 & 1 & 8 & 3 & 2 & 5 \\
5 & \cellcolor{lightgray}6 & 8 & 2 & 7 & 1 & 4 & 3 \\ \cline{4-6}
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & \multicolumn{1}{|c}{8} & 7 \\
2 & 3 & 7 & \multicolumn{1}{|c}{4} & 5 & 6 & \multicolumn{1}{|c}{1} & 8 \\
8 & 2 & 3 & \multicolumn{1}{|c}{5} & 6 & 4 & \multicolumn{1}{|c}{7} & 1 \\ \cline{4-6}
7 & 5 & 1 & 8 & 3 & 2 & 6 & 4 \\
1 & 8 & 4 & 3 & 2 & 7 & 5 & 6 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|cccccccc|} \hline
5 & 7 & 8 & 1 & 6 & 2 & 4 & 3 \\
8 & 6 & 7 & 3 & 2 & 4 & 5 & 1 \\
7 & 8 & 4 & 5 & 1 & 3 & 6 & 2 \\
4 & 3 & 5 & 2 & 7 & 8 & 1 & 6 \\
6 & 5 & 1 & 8 & 3 & 7 & 2 & 4 \\
2 & 4 & 6 & 7 & 8 & 1 & 3 & 5 \\ \cline{7-8}
1 & 2 & 3 & 4 & 5 & 6 & \multicolumn{1}{|c}{7} & 8 \\
3 & 1 & 2 & 6 & 4 & 5 & \multicolumn{1}{|c}{8} & 7 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|cccccccc|} \hline
4 & 8 & 7 & 3 & 5 & 1 & 2 & 6 \\
7 & 5 & 8 & 2 & 1 & 6 & 3 & 4 \\
8 & 7 & 6 & 4 & 3 & 2 & 1 & 5 \\
6 & 2 & 4 & 1 & 8 & 7 & 5 & 3 \\
5 & 4 & 3 & 7 & 2 & 8 & 6 & 1 \\
1 & 6 & 5 & 8 & 7 & 3 & 4 & 2 \\ \cline{7-8}
3 & 1 & 2 & 6 & 4 & 5 & \multicolumn{1}{|c}{8} & 7 \\
2 & 3 & 1 & 5 & 6 & 4 & \multicolumn{1}{|c}{7} & 8 \\
\hline \end{array}
\begin{array}{|ccccccccc|} \hline
1 & 2 & 3 & \multicolumn{1}{|c}{4} & 7 & 9 & 6 & 8 & 5 \\
2 & 3 & 1 & \multicolumn{1}{|c}{5} & 9 & 8 & 7 & 6 & 4 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & 9 & 7 & 8 \\ \cline{1-3}
8 & 5 & 6 & 1 & 2 & 3 & 4 & 9 & 7 \\
7 & 6 & 4 & \cellcolor{lightgray}2 & 3 & 1 & 8 & 5 & \cellcolor{lightgray}9 \\
9 & 8 & 7 & 3 & 1 & 2 & 5 & 4 & 6 \\
5 & 4 & 9 & 8 & 6 & 7 & 2 & 3 & 1 \\
4 & 9 & 5 & 7 & 8 & 6 & 1 & 2 & 3 \\
6 & 7 & 8 & \cellcolor{lightgray}9 & 5 & 4 & 3 & 1 & \cellcolor{lightgray}2 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
2 & 3 & 1 & \multicolumn{1}{|c}{9} & 8 & 4 & 7 & 5 & 6 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & 9 & 7 & 8 \\
1 & 2 & 3 & \multicolumn{1}{|c}{7} & 9 & 6 & 5 & 8 & 4 \\ \cline{1-3}
5 & 6 & 7 & 2 & 3 & \cellcolor{lightgray}1 & 8 & 4 & \cellcolor{lightgray}9 \\
8 & 7 & 9 & 3 & 1 & 2 & 4 & 6 & 5 \\
4 & 5 & 8 & 1 & 2 & 3 & 6 & 9 & 7 \\
6 & 9 & 4 & 5 & 7 & 8 & 1 & 2 & 3 \\
9 & 4 & 6 & 8 & 5 & 7 & 3 & 1 & 2 \\
7 & 8 & 5 & 4 & 6 & \cellcolor{lightgray}9 & 2 & 3 & \cellcolor{lightgray}1 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & 9 & 7 & 8 \\
1 & 2 & 3 & \multicolumn{1}{|c}{9} & 5 & 7 & 4 & 8 & 6 \\
2 & 3 & 1 & \multicolumn{1}{|c}{8} & 6 & 9 & 7 & 4 & 5 \\ \cline{1-3}
7 & 9 & 8 & 3 & 1 & 2 & 6 & 5 & 4 \\
4 & 8 & 6 & 1 & 2 & 3 & 5 & 9 & 7 \\
5 & 7 & 4 & 2 & \cellcolor{lightgray}3 & 1 & 8 & 6 & \cellcolor{lightgray}9 \\
9 & 6 & 5 & 7 & 8 & 4 & 3 & 1 & 2 \\
6 & 5 & 9 & 4 & 7 & 8 & 2 & 3 & 1 \\
8 & 4 & 7 & 5 & \cellcolor{lightgray}9 & 6 & 1 & 2 & \cellcolor{lightgray}3 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
4 & 5 & 6 & 8 & 2 & 3 & 1 & 9 & 7 \\
\cellcolor{lightgray}5 & 6 & 4 & 7 & 3 & 1 & 8 & 2 & \cellcolor{lightgray}9 \\
6 & 4 & 5 & 9 & 8 & 7 & 2 & 1 & 3 \\ \cline{4-6}
1 & 7 & 9 & \multicolumn{1}{|c}{4} & 5 & 6 & \multicolumn{1}{|c}{3} & 8 & 2 \\
2 & 9 & 8 & \multicolumn{1}{|c}{5} & 6 & 4 & \multicolumn{1}{|c}{7} & 3 & 1 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & \multicolumn{1}{|c}{9} & 7 & 8 \\ \cline{4-6}
8 & 3 & 7 & 2 & 1 & 9 & 5 & 6 & 4 \\
7 & 8 & 3 & 1 & 9 & 2 & 4 & 5 & 6 \\
\cellcolor{lightgray}9 & 2 & 1 & 3 & 7 & 8 & 6 & 4 & \cellcolor{lightgray}5 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
5 & 6 & \cellcolor{lightgray}4 & 2 & 3 & 7 & 8 & 1 & \cellcolor{lightgray}9 \\
6 & 4 & 5 & 8 & 7 & 9 & 1 & 3 & 2 \\
4 & 5 & 6 & 1 & 2 & 8 & 3 & 9 & 7 \\ \cline{4-6}
9 & 8 & 1 & \multicolumn{1}{|c}{5} & 6 & 4 & \multicolumn{1}{|c}{7} & 2 & 3 \\
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & \multicolumn{1}{|c}{9} & 7 & 8 \\
7 & 9 & 3 & \multicolumn{1}{|c}{4} & 5 & 6 & \multicolumn{1}{|c}{2} & 8 & 1 \\ \cline{4-6}
2 & 7 & 8 & 3 & 9 & 1 & 4 & 5 & 6 \\
8 & 2 & 7 & 9 & 1 & 3 & 6 & 4 & 5 \\
1 & 3 & \cellcolor{lightgray}9 & 7 & 8 & 2 & 5 & 6 & \cellcolor{lightgray}4 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
6 & 4 & 5 & 7 & 9 & 8 & 3 & 2 & 1 \\
4 & 5 & 6 & 1 & 8 & 3 & 2 & 9 & 7 \\
5 & \cellcolor{lightgray}6 & 4 & 2 & 7 & 1 & 8 & 3 & \cellcolor{lightgray}9 \\ \cline{4-6}
3 & 1 & 2 & \multicolumn{1}{|c}{6} & 4 & 5 & \multicolumn{1}{|c}{9} & 7 & 8 \\
9 & 2 & 7 & \multicolumn{1}{|c}{4} & 5 & 6 & \multicolumn{1}{|c}{1} & 8 & 3 \\
8 & 3 & 9 & \multicolumn{1}{|c}{5} & 6 & 4 & \multicolumn{1}{|c}{7} & 1 & 2 \\ \cline{4-6}
7 & 8 & 1 & 9 & 3 & 2 & 6 & 4 & 5 \\
1 & 7 & 8 & 3 & 2 & 9 & 5 & 6 & 4 \\
2 & \cellcolor{lightgray}9 & 3 & 8 & 1 & 7 & 4 & 5 & \cellcolor{lightgray}6 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
7 & 9 & 8 & 1 & 6 & 2 & 5 & 4 & 3 \\
8 & 7 & 9 & 3 & 2 & 4 & 6 & 5 & 1 \\
9 & 8 & 7 & 5 & 1 & 3 & 4 & 6 & 2 \\
4 & 3 & 5 & 7 & 9 & 8 & 2 & 1 & 6 \\
6 & 5 & 1 & 8 & 7 & 9 & 3 & 2 & 4 \\
2 & 4 & 6 & 9 & 8 & 7 & 1 & 3 & 5 \\ \cline{7-9}
1 & 2 & 3 & 4 & 5 & 6 & \multicolumn{1}{|c}{7} & 8 & 9 \\
5 & 6 & 4 & 2 & 3 & 1 & \multicolumn{1}{|c}{8} & 9 & 7 \\
3 & 1 & 2 & 6 & 4 & 5 & \multicolumn{1}{|c}{9} & 7 & 8 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
9 & 8 & 7 & 3 & 5 & 1 & 4 & 6 & 2 \\
7 & 9 & 8 & 2 & 1 & 6 & 5 & 4 & 3 \\
8 & 7 & 9 & 4 & 3 & 2 & 6 & 5 & 1 \\
6 & 2 & 4 & 9 & 8 & 7 & 1 & 3 & 5 \\
5 & 4 & 3 & 7 & 9 & 8 & 2 & 1 & 6 \\
1 & 6 & 5 & 8 & 7 & 9 & 3 & 2 & 4 \\ \cline{7-9}
3 & 1 & 2 & 6 & 4 & 5 & \multicolumn{1}{|c}{8} & 9 & 7 \\
2 & 3 & 1 & 5 & 6 & 4 & \multicolumn{1}{|c}{9} & 7 & 8 \\
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{7} & 8 & 9 \\
\hline \end{array}$}\quad
\scalebox{0.8}{$\arraycolsep=4pt\begin{array}{|ccccccccc|} \hline
8 & 7 & \cellcolor{lightgray}9 & 5 & 1 & 6 & 2 & 3 & \cellcolor{lightgray}4 \\
\cellcolor{lightgray}9 & 8 & 7 & 4 & 6 & 2 & 3 & 1 & \cellcolor{lightgray}5 \\
7 & \cellcolor{lightgray}9 & 8 & 3 & 5 & 4 & 1 & 2 & \cellcolor{lightgray}6 \\
2 & 4 & 3 & 8 & 7 & \cellcolor{lightgray}9 & 5 & 6 & \cellcolor{lightgray}1 \\
1 & 3 & 5 & \cellcolor{lightgray}9 & 8 & 7 & 6 & 4 & \cellcolor{lightgray}2 \\
6 & 2 & 1 & 7 & \cellcolor{lightgray}9 & 8 & 4 & 5 & \cellcolor{lightgray}3 \\ \cline{7-9}
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{9} & 7 & 8 \\
3 & 1 & 2 & 6 & 4 & 5 & \multicolumn{1}{|c}{7} & 8 & 9 \\
\cellcolor{lightgray}5 & \cellcolor{lightgray}6 & \cellcolor{lightgray}4 & \cellcolor{lightgray}2 & \cellcolor{lightgray}3 & \cellcolor{lightgray}1 & \multicolumn{1}{|c}{8} & 9 & 7 \\
\hline \end{array}
\begin{array}{|ccccccccccccccccc|} \hline
3 & 1 & 2 & 6 & 4 & \multicolumn{1}{c|}{5} & 9 & 7 & 8 & 12 & 10 & 11 & 13 & 17 & 16 & 15 & 14 \\
2 & 3 & 1 & 5 & 6 & \multicolumn{1}{c|}{4} & 8 & 9 & 7 & 11 & 12 & 10 & 17 & 16 & 15 & 14 & 13 \\
1 & 2 & 3 & 4 & 5 & \multicolumn{1}{c|}{6} & 7 & 8 & 9 & 10 & 11 & 12 & 16 & 14 & 17 & 13 & 15 \\
6 & 4 & 5 & 3 & 1 & \multicolumn{1}{c|}{2} & 10 & 16 & 17 & 15 & 13 & 14 & 9 & 7 & 8 & 11 & 12 \\
5 & 6 & 4 & 2 & 3 & \multicolumn{1}{c|}{1} & 17 & 11 & 16 & 14 & 15 & 13 & 8 & 9 & 7 & 12 & 10 \\
4 & 5 & 6 & 1 & 2 & \multicolumn{1}{c|}{3} & 16 & 17 & 12 & 13 & 14 & 15 & 7 & 8 & 9 & 10 & 11 \\ \cline{1-6}
15 & 13 & 14 & 9 & 7 & 8 & 3 & 1 & 2 & 4 & 5 & 6 & 12 & 10 & 11 & 16 & 17 \\
14 & 15 & 13 & 8 & 9 & 7 & 2 & 3 & 1 & 17 & 4 & 16 & 11 & 12 & 10 & 6 & 5 \\
13 & 14 & 15 & 7 & 8 & 9 & 1 & 2 & 3 & 5 & 6 & 4 & 10 & 11 & 12 & 17 & 16 \\
7 & 16 & 17 & 12 & 10 & 11 & 5 & 14 & 6 & 3 & 1 & 2 & 15 & 4 & 13 & 8 & 9 \\
17 & 8 & 16 & 11 & 12 & 10 & 15 & 6 & 5 & 2 & 3 & 1 & 14 & 13 & 4 & 9 & 7 \\
16 & 17 & 9 & 10 & 11 & 12 & 6 & 5 & 13 & 1 & 2 & 3 & 4 & 15 & 14 & 7 & 8 \\
12 & 10 & 11 & 13 & 16 & 17 & 14 & 15 & 4 & 9 & 7 & 8 & 1 & 5 & 6 & 3 & 2 \\
11 & 12 & 10 & 16 & 17 & 14 & 13 & 4 & 15 & 8 & 9 & 7 & 6 & 3 & 5 & 2 & 1 \\
10 & 11 & 12 & 17 & 15 & 16 & 4 & 13 & 14 & 7 & 8 & 9 & 5 & 6 & 2 & 1 & 3 \\
8 & 9 & 7 & 14 & 13 & 15 & 11 & 12 & 10 & 16 & 17 & 5 & 3 & 2 & 1 & 4 & 6 \\
9 & 7 & 8 & 15 & 14 & 13 & 12 & 10 & 11 & 6 & 16 & 17 & 2 & 1 & 3 & 5 & 4 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
1 & 2 & 3 & 4 & 5 & \multicolumn{1}{c|}{6} & 7 & 8 & 9 & 10 & 11 & 12 & 17 & 16 & 15 & 14 & 13 \\
3 & 1 & 2 & 6 & 4 & \multicolumn{1}{c|}{5} & 9 & 7 & 8 & 12 & 10 & 11 & 16 & 14 & 17 & 13 & 15 \\
2 & 3 & 1 & 5 & 6 & \multicolumn{1}{c|}{4} & 8 & 9 & 7 & 11 & 12 & 10 & 13 & 17 & 16 & 15 & 14 \\
4 & 5 & 6 & 1 & 2 & \multicolumn{1}{c|}{3} & 16 & 17 & 11 & 13 & 14 & 15 & 7 & 8 & 9 & 12 & 10 \\
6 & 4 & 5 & 3 & 1 & \multicolumn{1}{c|}{2} & 12 & 16 & 17 & 15 & 13 & 14 & 9 & 7 & 8 & 10 & 11 \\
5 & 6 & 4 & 2 & 3 & \multicolumn{1}{c|}{1} & 17 & 10 & 16 & 14 & 15 & 13 & 8 & 9 & 7 & 11 & 12 \\ \cline{1-6}
13 & 14 & 15 & 7 & 8 & 9 & 1 & 2 & 3 & 5 & 6 & 4 & 10 & 11 & 12 & 17 & 16 \\
15 & 13 & 14 & 9 & 7 & 8 & 3 & 1 & 2 & 4 & 5 & 6 & 12 & 10 & 11 & 16 & 17 \\
14 & 15 & 13 & 8 & 9 & 7 & 2 & 3 & 1 & 16 & 17 & 5 & 11 & 12 & 10 & 4 & 6 \\
16 & 17 & 8 & 10 & 11 & 12 & 6 & 15 & 4 & 1 & 2 & 3 & 14 & 13 & 5 & 9 & 7 \\
9 & 16 & 17 & 12 & 10 & 11 & 13 & 4 & 6 & 3 & 1 & 2 & 5 & 15 & 14 & 7 & 8 \\
17 & 7 & 16 & 11 & 12 & 10 & 4 & 6 & 14 & 2 & 3 & 1 & 15 & 5 & 13 & 8 & 9 \\
10 & 11 & 12 & 16 & 17 & 13 & 5 & 14 & 15 & 7 & 8 & 9 & 3 & 6 & 4 & 2 & 1 \\
12 & 10 & 11 & 17 & 14 & 16 & 15 & 13 & 5 & 9 & 7 & 8 & 4 & 2 & 6 & 1 & 3 \\
11 & 12 & 10 & 15 & 16 & 17 & 14 & 5 & 13 & 8 & 9 & 7 & 6 & 4 & 1 & 3 & 2 \\
7 & 8 & 9 & 13 & 15 & 14 & 10 & 11 & 12 & 6 & 16 & 17 & 2 & 1 & 3 & 5 & 4 \\
8 & 9 & 7 & 14 & 13 & 15 & 11 & 12 & 10 & 17 & 4 & 16 & 1 & 3 & 2 & 6 & 5 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
2 & 3 & 1 & 5 & 6 & \multicolumn{1}{c|}{4} & 8 & 9 & 7 & 11 & 12 & 10 & 16 & 14 & 17 & 13 & 15 \\
1 & 2 & 3 & 4 & 5 & \multicolumn{1}{c|}{6} & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 17 & 16 & 15 & 14 \\
3 & 1 & 2 & 6 & 4 & \multicolumn{1}{c|}{5} & 9 & 7 & 8 & 12 & 10 & 11 & 17 & 16 & 15 & 14 & 13 \\
5 & 6 & 4 & 2 & 3 & \multicolumn{1}{c|}{1} & 17 & 12 & 16 & 14 & 15 & 13 & 8 & 9 & 7 & 10 & 11 \\
4 & 5 & 6 & 1 & 2 & \multicolumn{1}{c|}{3} & 16 & 17 & 10 & 13 & 14 & 15 & 7 & 8 & 9 & 11 & 12 \\
6 & 4 & 5 & 3 & 1 & \multicolumn{1}{c|}{2} & 11 & 16 & 17 & 15 & 13 & 14 & 9 & 7 & 8 & 12 & 10 \\ \cline{1-6}
14 & 15 & 13 & 8 & 9 & 7 & 2 & 3 & 1 & 6 & 16 & 17 & 11 & 12 & 10 & 5 & 4 \\
13 & 14 & 15 & 7 & 8 & 9 & 1 & 2 & 3 & 5 & 6 & 4 & 10 & 11 & 12 & 17 & 16 \\
15 & 13 & 14 & 9 & 7 & 8 & 3 & 1 & 2 & 4 & 5 & 6 & 12 & 10 & 11 & 16 & 17 \\
17 & 9 & 16 & 11 & 12 & 10 & 4 & 13 & 5 & 2 & 3 & 1 & 6 & 15 & 14 & 7 & 8 \\
16 & 17 & 7 & 10 & 11 & 12 & 14 & 5 & 4 & 1 & 2 & 3 & 15 & 6 & 13 & 8 & 9 \\
8 & 16 & 17 & 12 & 10 & 11 & 5 & 4 & 15 & 3 & 1 & 2 & 14 & 13 & 6 & 9 & 7 \\
11 & 12 & 10 & 17 & 13 & 16 & 15 & 6 & 14 & 8 & 9 & 7 & 2 & 4 & 5 & 1 & 3 \\
10 & 11 & 12 & 14 & 16 & 17 & 6 & 15 & 13 & 7 & 8 & 9 & 5 & 1 & 4 & 3 & 2 \\
12 & 10 & 11 & 16 & 17 & 15 & 13 & 14 & 6 & 9 & 7 & 8 & 4 & 5 & 3 & 2 & 1 \\
9 & 7 & 8 & 15 & 14 & 13 & 12 & 10 & 11 & 17 & 4 & 16 & 1 & 3 & 2 & 6 & 5 \\
7 & 8 & 9 & 13 & 15 & 14 & 10 & 11 & 12 & 16 & 17 & 5 & 3 & 2 & 1 & 4 & 6 \\
\hline \end{array}$}%\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
6 & 4 & 5 & 3 & 1 & \multicolumn{1}{c|}{2} & 15 & 13 & 14 & 7 & 16 & 17 & 12 & 10 & 11 & 8 & 9 \\
5 & 6 & 4 & 2 & 3 & \multicolumn{1}{c|}{1} & 14 & 15 & 13 & 17 & 8 & 16 & 11 & 12 & 10 & 9 & 7 \\
4 & 5 & 6 & 1 & 2 & \multicolumn{1}{c|}{3} & 13 & 14 & 15 & 16 & 17 & 9 & 10 & 11 & 12 & 7 & 8 \\
3 & 1 & 2 & 6 & 4 & \multicolumn{1}{c|}{5} & 9 & 7 & 8 & 12 & 10 & 11 & 13 & 17 & 16 & 15 & 14 \\
2 & 3 & 1 & 5 & 6 & \multicolumn{1}{c|}{4} & 8 & 9 & 7 & 11 & 12 & 10 & 17 & 16 & 15 & 14 & 13 \\
1 & 2 & 3 & 4 & 5 & \multicolumn{1}{c|}{6} & 7 & 8 & 9 & 10 & 11 & 12 & 16 & 14 & 17 & 13 & 15 \\ \cline{1-6}
9 & 7 & 8 & 10 & 16 & 17 & 6 & 4 & 5 & 1 & 3 & 2 & 14 & 15 & 13 & 11 & 12 \\
8 & 9 & 7 & 17 & 11 & 16 & 5 & 6 & 4 & 13 & 15 & 14 & 2 & 3 & 1 & 12 & 10 \\
7 & 8 & 9 & 16 & 17 & 12 & 4 & 5 & 6 & 3 & 2 & 1 & 15 & 13 & 14 & 10 & 11 \\
12 & 10 & 11 & 15 & 13 & 14 & 1 & 2 & 3 & 6 & 4 & 5 & 9 & 7 & 8 & 16 & 17 \\
11 & 12 & 10 & 14 & 15 & 13 & 17 & 1 & 16 & 5 & 6 & 4 & 8 & 9 & 7 & 3 & 2 \\
10 & 11 & 12 & 13 & 14 & 15 & 2 & 3 & 1 & 4 & 5 & 6 & 7 & 8 & 9 & 17 & 16 \\
17 & 13 & 16 & 9 & 7 & 8 & 12 & 10 & 11 & 2 & 14 & 15 & 4 & 1 & 3 & 6 & 5 \\
14 & 16 & 17 & 8 & 9 & 7 & 11 & 12 & 10 & 15 & 13 & 3 & 1 & 6 & 2 & 5 & 4 \\
16 & 17 & 15 & 7 & 8 & 9 & 10 & 11 & 12 & 14 & 1 & 13 & 3 & 2 & 5 & 4 & 6 \\
15 & 14 & 13 & 11 & 12 & 10 & 16 & 17 & 2 & 8 & 9 & 7 & 6 & 5 & 4 & 1 & 3 \\
13 & 15 & 14 & 12 & 10 & 11 & 3 & 16 & 17 & 9 & 7 & 8 & 5 & 4 & 6 & 2 & 1 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
4 & 5 & 6 & 1 & 2 & \multicolumn{1}{c|}{3} & 13 & 14 & 15 & 16 & 17 & 8 & 10 & 11 & 12 & 9 & 7 \\
6 & 4 & 5 & 3 & 1 & \multicolumn{1}{c|}{2} & 15 & 13 & 14 & 9 & 16 & 17 & 12 & 10 & 11 & 7 & 8 \\
5 & 6 & 4 & 2 & 3 & \multicolumn{1}{c|}{1} & 14 & 15 & 13 & 17 & 7 & 16 & 11 & 12 & 10 & 8 & 9 \\
1 & 2 & 3 & 4 & 5 & \multicolumn{1}{c|}{6} & 7 & 8 & 9 & 10 & 11 & 12 & 17 & 16 & 15 & 14 & 13 \\
3 & 1 & 2 & 6 & 4 & \multicolumn{1}{c|}{5} & 9 & 7 & 8 & 12 & 10 & 11 & 16 & 14 & 17 & 13 & 15 \\
2 & 3 & 1 & 5 & 6 & \multicolumn{1}{c|}{4} & 8 & 9 & 7 & 11 & 12 & 10 & 13 & 17 & 16 & 15 & 14 \\ \cline{1-6}
7 & 8 & 9 & 16 & 17 & 11 & 4 & 5 & 6 & 15 & 14 & 13 & 3 & 1 & 2 & 12 & 10 \\
9 & 7 & 8 & 12 & 16 & 17 & 6 & 4 & 5 & 3 & 2 & 1 & 15 & 13 & 14 & 10 & 11 \\
8 & 9 & 7 & 17 & 10 & 16 & 5 & 6 & 4 & 1 & 3 & 2 & 14 & 15 & 13 & 11 & 12 \\
10 & 11 & 12 & 13 & 14 & 15 & 2 & 3 & 1 & 4 & 5 & 6 & 7 & 8 & 9 & 17 & 16 \\
12 & 10 & 11 & 15 & 13 & 14 & 1 & 2 & 3 & 6 & 4 & 5 & 9 & 7 & 8 & 16 & 17 \\
11 & 12 & 10 & 14 & 15 & 13 & 16 & 17 & 2 & 5 & 6 & 4 & 8 & 9 & 7 & 1 & 3 \\
13 & 16 & 17 & 7 & 8 & 9 & 10 & 11 & 12 & 14 & 15 & 3 & 6 & 2 & 1 & 5 & 4 \\
16 & 17 & 14 & 9 & 7 & 8 & 12 & 10 & 11 & 13 & 1 & 15 & 2 & 5 & 3 & 4 & 6 \\
17 & 15 & 16 & 8 & 9 & 7 & 11 & 12 & 10 & 2 & 13 & 14 & 1 & 3 & 4 & 6 & 5 \\
14 & 13 & 15 & 10 & 11 & 12 & 3 & 16 & 17 & 7 & 8 & 9 & 5 & 4 & 6 & 2 & 1 \\
15 & 14 & 13 & 11 & 12 & 10 & 17 & 1 & 16 & 8 & 9 & 7 & 4 & 6 & 5 & 3 & 2 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
5 & 6 & 4 & 2 & 3 & \multicolumn{1}{c|}{1} & 14 & 15 & 13 & 17 & 9 & 16 & 11 & 12 & 10 & 7 & 8 \\
4 & 5 & 6 & 1 & 2 & \multicolumn{1}{c|}{3} & 13 & 14 & 15 & 16 & 17 & 7 & 10 & 11 & 12 & 8 & 9 \\
6 & 4 & 5 & 3 & 1 & \multicolumn{1}{c|}{2} & 15 & 13 & 14 & 8 & 16 & 17 & 12 & 10 & 11 & 9 & 7 \\
2 & 3 & 1 & 5 & 6 & \multicolumn{1}{c|}{4} & 8 & 9 & 7 & 11 & 12 & 10 & 16 & 14 & 17 & 13 & 15 \\
1 & 2 & 3 & 4 & 5 & \multicolumn{1}{c|}{6} & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 17 & 16 & 15 & 14 \\
3 & 1 & 2 & 6 & 4 & \multicolumn{1}{c|}{5} & 9 & 7 & 8 & 12 & 10 & 11 & 17 & 16 & 15 & 14 & 13 \\ \cline{1-6}
8 & 9 & 7 & 17 & 12 & 16 & 5 & 6 & 4 & 3 & 2 & 1 & 15 & 13 & 14 & 10 & 11 \\
7 & 8 & 9 & 16 & 17 & 10 & 4 & 5 & 6 & 1 & 3 & 2 & 14 & 15 & 13 & 11 & 12 \\
9 & 7 & 8 & 11 & 16 & 17 & 6 & 4 & 5 & 14 & 13 & 15 & 1 & 2 & 3 & 12 & 10 \\
11 & 12 & 10 & 14 & 15 & 13 & 3 & 16 & 17 & 5 & 6 & 4 & 8 & 9 & 7 & 2 & 1 \\
10 & 11 & 12 & 13 & 14 & 15 & 2 & 3 & 1 & 4 & 5 & 6 & 7 & 8 & 9 & 17 & 16 \\
12 & 10 & 11 & 15 & 13 & 14 & 1 & 2 & 3 & 6 & 4 & 5 & 9 & 7 & 8 & 16 & 17 \\
16 & 17 & 13 & 8 & 9 & 7 & 11 & 12 & 10 & 15 & 1 & 14 & 5 & 3 & 2 & 4 & 6 \\
17 & 14 & 16 & 7 & 8 & 9 & 10 & 11 & 12 & 2 & 15 & 13 & 3 & 4 & 1 & 6 & 5 \\
15 & 16 & 17 & 9 & 7 & 8 & 12 & 10 & 11 & 13 & 14 & 3 & 2 & 1 & 6 & 5 & 4 \\
13 & 15 & 14 & 12 & 10 & 11 & 17 & 1 & 16 & 9 & 7 & 8 & 4 & 6 & 5 & 3 & 2 \\
14 & 13 & 15 & 10 & 11 & 12 & 16 & 17 & 2 & 7 & 8 & 9 & 6 & 5 & 4 & 1 & 3 \\
\hline \end{array}$}%\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
14 & 7 & 9 & 12 & 10 & 11 & 4 & 16 & 17 & 3 & 1 & 2 & 15 & 13 & 8 & 5 & 6 \\
7 & 15 & 8 & 11 & 12 & 10 & 17 & 5 & 16 & 2 & 3 & 1 & 14 & 9 & 13 & 6 & 4 \\
9 & 8 & 13 & 10 & 11 & 12 & 16 & 17 & 6 & 1 & 2 & 3 & 7 & 15 & 14 & 4 & 5 \\
12 & 10 & 11 & 7 & 8 & 9 & 15 & 13 & 14 & 6 & 4 & 5 & 3 & 1 & 2 & 16 & 17 \\
11 & 12 & 10 & 17 & 7 & 16 & 14 & 15 & 13 & 5 & 6 & 4 & 2 & 3 & 1 & 9 & 8 \\
10 & 11 & 12 & 8 & 9 & 7 & 13 & 14 & 15 & 4 & 5 & 6 & 1 & 2 & 3 & 17 & 16 \\ \cline{7-12}
1 & 16 & 17 & 15 & 13 & 14 & \multicolumn{1}{|c}{9} & 7 & 8 & 12 & 10 & \multicolumn{1}{c|}{11} & 6 & 4 & 5 & 2 & 3 \\
17 & 2 & 16 & 14 & 15 & 13 & \multicolumn{1}{|c}{8} & 9 & 7 & 11 & 12 & \multicolumn{1}{c|}{10} & 5 & 6 & 4 & 3 & 1 \\
16 & 17 & 3 & 13 & 14 & 15 & \multicolumn{1}{|c}{7} & 8 & 9 & 10 & 11 & \multicolumn{1}{c|}{12} & 4 & 5 & 6 & 1 & 2 \\
6 & 4 & 5 & 3 & 1 & 2 & \multicolumn{1}{|c}{12} & 10 & 11 & 9 & 7 & \multicolumn{1}{c|}{8} & 13 & 17 & 16 & 15 & 14 \\
5 & 6 & 4 & 2 & 3 & 1 & \multicolumn{1}{|c}{11} & 12 & 10 & 8 & 9 & \multicolumn{1}{c|}{7} & 17 & 16 & 15 & 14 & 13 \\
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{10} & 11 & 12 & 7 & 8 & \multicolumn{1}{c|}{9} & 16 & 14 & 17 & 13 & 15 \\ \cline{7-12}
15 & 9 & 14 & 6 & 4 & 5 & 3 & 1 & 2 & 13 & 17 & 16 & 8 & 10 & 7 & 12 & 11 \\
8 & 13 & 15 & 5 & 6 & 4 & 2 & 3 & 1 & 17 & 16 & 14 & 12 & 7 & 9 & 11 & 10 \\
13 & 14 & 7 & 4 & 5 & 6 & 1 & 2 & 3 & 16 & 15 & 17 & 9 & 8 & 11 & 10 & 12 \\
2 & 3 & 1 & 16 & 17 & 8 & 5 & 6 & 4 & 15 & 14 & 13 & 11 & 12 & 10 & 7 & 9 \\
3 & 1 & 2 & 9 & 16 & 17 & 6 & 4 & 5 & 14 & 13 & 15 & 10 & 11 & 12 & 8 & 7 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
9 & 8 & 15 & 10 & 11 & 12 & 16 & 17 & 5 & 1 & 2 & 3 & 14 & 7 & 13 & 6 & 4 \\
13 & 7 & 9 & 12 & 10 & 11 & 6 & 16 & 17 & 3 & 1 & 2 & 8 & 15 & 14 & 4 & 5 \\
7 & 14 & 8 & 11 & 12 & 10 & 17 & 4 & 16 & 2 & 3 & 1 & 15 & 13 & 9 & 5 & 6 \\
10 & 11 & 12 & 8 & 9 & 7 & 13 & 14 & 15 & 4 & 5 & 6 & 1 & 2 & 3 & 17 & 16 \\
12 & 10 & 11 & 7 & 8 & 9 & 15 & 13 & 14 & 6 & 4 & 5 & 3 & 1 & 2 & 16 & 17 \\
11 & 12 & 10 & 16 & 17 & 8 & 14 & 15 & 13 & 5 & 6 & 4 & 2 & 3 & 1 & 7 & 9 \\ \cline{7-12}
16 & 17 & 2 & 13 & 14 & 15 & \multicolumn{1}{|c}{7} & 8 & 9 & 10 & 11 & 12 & \multicolumn{1}{|c}{4} & 5 & 6 & 3 & 1 \\
3 & 16 & 17 & 15 & 13 & 14 & \multicolumn{1}{|c}{9} & 7 & 8 & 12 & 10 & 11 & \multicolumn{1}{|c}{6} & 4 & 5 & 1 & 2 \\
17 & 1 & 16 & 14 & 15 & 13 & \multicolumn{1}{|c}{8} & 9 & 7 & 11 & 12 & 10 & \multicolumn{1}{|c}{5} & 6 & 4 & 2 & 3 \\
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{10} & 11 & 12 & 7 & 8 & 9 & \multicolumn{1}{|c}{17} & 16 & 15 & 14 & 13 \\
6 & 4 & 5 & 3 & 1 & 2 & \multicolumn{1}{|c}{12} & 10 & 11 & 9 & 7 & 8 & \multicolumn{1}{|c}{16} & 14 & 17 & 13 & 15 \\
5 & 6 & 4 & 2 & 3 & 1 & \multicolumn{1}{|c}{11} & 12 & 10 & 8 & 9 & 7 & \multicolumn{1}{|c}{13} & 17 & 16 & 15 & 14 \\ \cline{7-12}
14 & 15 & 7 & 4 & 5 & 6 & 1 & 2 & 3 & 17 & 16 & 13 & 9 & 12 & 8 & 11 & 10 \\
15 & 9 & 13 & 6 & 4 & 5 & 3 & 1 & 2 & 16 & 14 & 17 & 11 & 8 & 7 & 10 & 12 \\
8 & 13 & 14 & 5 & 6 & 4 & 2 & 3 & 1 & 15 & 17 & 16 & 7 & 9 & 10 & 12 & 11 \\
1 & 2 & 3 & 9 & 16 & 17 & 4 & 5 & 6 & 14 & 13 & 15 & 10 & 11 & 12 & 8 & 7 \\
2 & 3 & 1 & 17 & 7 & 16 & 5 & 6 & 4 & 13 & 15 & 14 & 12 & 10 & 11 & 9 & 8 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
7 & 13 & 8 & 11 & 12 & 10 & 17 & 6 & 16 & 2 & 3 & 1 & 9 & 15 & 14 & 4 & 5 \\
9 & 8 & 14 & 10 & 11 & 12 & 16 & 17 & 4 & 1 & 2 & 3 & 15 & 13 & 7 & 5 & 6 \\
15 & 7 & 9 & 12 & 10 & 11 & 5 & 16 & 17 & 3 & 1 & 2 & 14 & 8 & 13 & 6 & 4 \\
11 & 12 & 10 & 9 & 16 & 17 & 14 & 15 & 13 & 5 & 6 & 4 & 2 & 3 & 1 & 8 & 7 \\
10 & 11 & 12 & 8 & 9 & 7 & 13 & 14 & 15 & 4 & 5 & 6 & 1 & 2 & 3 & 17 & 16 \\
12 & 10 & 11 & 7 & 8 & 9 & 15 & 13 & 14 & 6 & 4 & 5 & 3 & 1 & 2 & 16 & 17 \\ \cline{7-12}
17 & 3 & 16 & 14 & 15 & 13 & \multicolumn{1}{|c}{8} & 9 & 7 & 11 & 12 & 10 & \multicolumn{1}{|c}{5} & 6 & 4 & 1 & 2 \\
16 & 17 & 1 & 13 & 14 & 15 & \multicolumn{1}{|c}{7} & 8 & 9 & 10 & 11 & 12 & \multicolumn{1}{|c}{4} & 5 & 6 & 2 & 3 \\
2 & 16 & 17 & 15 & 13 & 14 & \multicolumn{1}{|c}{9} & 7 & 8 & 12 & 10 & 11 & \multicolumn{1}{|c}{6} & 4 & 5 & 3 & 1 \\
5 & 6 & 4 & 2 & 3 & 1 & \multicolumn{1}{|c}{11} & 12 & 10 & 8 & 9 & 7 & \multicolumn{1}{|c}{16} & 14 & 17 & 13 & 15 \\
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{10} & 11 & 12 & 7 & 8 & 9 & \multicolumn{1}{|c}{13} & 17 & 16 & 15 & 14 \\
6 & 4 & 5 & 3 & 1 & 2 & \multicolumn{1}{|c}{12} & 10 & 11 & 9 & 7 & 8 & \multicolumn{1}{|c}{17} & 16 & 15 & 14 & 13 \\ \cline{7-12}
8 & 14 & 15 & 5 & 6 & 4 & 2 & 3 & 1 & 16 & 13 & 17 & 7 & 11 & 9 & 10 & 12 \\
13 & 15 & 7 & 4 & 5 & 6 & 1 & 2 & 3 & 14 & 17 & 16 & 10 & 9 & 8 & 12 & 11 \\
14 & 9 & 13 & 6 & 4 & 5 & 3 & 1 & 2 & 17 & 16 & 15 & 8 & 7 & 12 & 11 & 10 \\
3 & 1 & 2 & 17 & 7 & 16 & 6 & 4 & 5 & 13 & 15 & 14 & 12 & 10 & 11 & 9 & 8 \\
1 & 2 & 3 & 16 & 17 & 8 & 4 & 5 & 6 & 15 & 14 & 13 & 11 & 12 & 10 & 7 & 9 \\
\hline \end{array}$}%\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
10 & 11 & 12 & 9 & 7 & 8 & 3 & 1 & 2 & 15 & 13 & 14 & 6 & 4 & 5 & 16 & 17 \\
17 & 10 & 16 & 8 & 9 & 7 & 2 & 3 & 1 & 14 & 15 & 13 & 5 & 6 & 4 & 12 & 11 \\
11 & 12 & 10 & 7 & 8 & 9 & 1 & 2 & 3 & 13 & 14 & 15 & 4 & 5 & 6 & 17 & 16 \\
9 & 7 & 8 & 10 & 14 & 12 & 6 & 4 & 5 & 1 & 16 & 17 & 15 & 13 & 11 & 2 & 3 \\
8 & 9 & 7 & 15 & 10 & 11 & 5 & 6 & 4 & 17 & 2 & 16 & 14 & 12 & 13 & 3 & 1 \\
7 & 8 & 9 & 11 & 12 & 13 & 4 & 5 & 6 & 16 & 17 & 3 & 10 & 15 & 14 & 1 & 2 \\ \cline{7-12}
6 & 4 & 5 & 3 & 1 & 2 & \multicolumn{1}{|c}{12} & 10 & 11 & 9 & 7 & 8 & \multicolumn{1}{|c}{13} & 17 & 16 & 15 & 14 \\
5 & 6 & 4 & 2 & 3 & 1 & \multicolumn{1}{|c}{11} & 12 & 10 & 8 & 9 & 7 & \multicolumn{1}{|c}{17} & 16 & 15 & 14 & 13 \\
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{10} & 11 & 12 & 7 & 8 & 9 & \multicolumn{1}{|c}{16} & 14 & 17 & 13 & 15 \\
15 & 13 & 14 & 4 & 16 & 17 & \multicolumn{1}{|c}{9} & 7 & 8 & 12 & 10 & 11 & \multicolumn{1}{|c}{3} & 1 & 2 & 5 & 6 \\
14 & 15 & 13 & 17 & 5 & 16 & \multicolumn{1}{|c}{8} & 9 & 7 & 11 & 12 & 10 & \multicolumn{1}{|c}{2} & 3 & 1 & 6 & 4 \\
13 & 14 & 15 & 16 & 17 & 6 & \multicolumn{1}{|c}{7} & 8 & 9 & 10 & 11 & 12 & \multicolumn{1}{|c}{1} & 2 & 3 & 4 & 5 \\ \cline{7-12}
3 & 1 & 2 & 12 & 15 & 14 & 13 & 17 & 16 & 6 & 4 & 5 & 11 & 7 & 10 & 9 & 8 \\
2 & 3 & 1 & 13 & 11 & 15 & 17 & 16 & 14 & 5 & 6 & 4 & 9 & 10 & 12 & 8 & 7 \\
1 & 2 & 3 & 14 & 13 & 10 & 16 & 15 & 17 & 4 & 5 & 6 & 12 & 11 & 8 & 7 & 9 \\
16 & 17 & 11 & 5 & 6 & 4 & 15 & 14 & 13 & 2 & 3 & 1 & 8 & 9 & 7 & 10 & 12 \\
12 & 16 & 17 & 6 & 4 & 5 & 14 & 13 & 15 & 3 & 1 & 2 & 7 & 8 & 9 & 11 & 10 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
11 & 12 & 10 & 7 & 8 & 9 & 1 & 2 & 3 & 13 & 14 & 15 & 4 & 5 & 6 & 17 & 16 \\
10 & 11 & 12 & 9 & 7 & 8 & 3 & 1 & 2 & 15 & 13 & 14 & 6 & 4 & 5 & 16 & 17 \\
16 & 17 & 11 & 8 & 9 & 7 & 2 & 3 & 1 & 14 & 15 & 13 & 5 & 6 & 4 & 10 & 12 \\
7 & 8 & 9 & 11 & 12 & 15 & 4 & 5 & 6 & 16 & 17 & 2 & 14 & 10 & 13 & 3 & 1 \\
9 & 7 & 8 & 10 & 13 & 12 & 6 & 4 & 5 & 3 & 16 & 17 & 11 & 15 & 14 & 1 & 2 \\
8 & 9 & 7 & 14 & 10 & 11 & 5 & 6 & 4 & 17 & 1 & 16 & 15 & 13 & 12 & 2 & 3 \\ \cline{7-12}
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{10} & 11 & 12 & 7 & 8 & 9 & \multicolumn{1}{|c}{17} & 16 & 15 & 14 & 13 \\
6 & 4 & 5 & 3 & 1 & 2 & \multicolumn{1}{|c}{12} & 10 & 11 & 9 & 7 & 8 & \multicolumn{1}{|c}{16} & 14 & 17 & 13 & 15 \\
5 & 6 & 4 & 2 & 3 & 1 & \multicolumn{1}{|c}{11} & 12 & 10 & 8 & 9 & 7 & \multicolumn{1}{|c}{13} & 17 & 16 & 15 & 14 \\
13 & 14 & 15 & 16 & 17 & 5 & \multicolumn{1}{|c}{7} & 8 & 9 & 10 & 11 & 12 & \multicolumn{1}{|c}{1} & 2 & 3 & 6 & 4 \\
15 & 13 & 14 & 6 & 16 & 17 & \multicolumn{1}{|c}{9} & 7 & 8 & 12 & 10 & 11 & \multicolumn{1}{|c}{3} & 1 & 2 & 4 & 5 \\
14 & 15 & 13 & 17 & 4 & 16 & \multicolumn{1}{|c}{8} & 9 & 7 & 11 & 12 & 10 & \multicolumn{1}{|c}{2} & 3 & 1 & 5 & 6 \\ \cline{7-12}
1 & 2 & 3 & 15 & 14 & 10 & 17 & 16 & 13 & 4 & 5 & 6 & 12 & 9 & 11 & 8 & 7 \\
3 & 1 & 2 & 12 & 15 & 13 & 16 & 14 & 17 & 6 & 4 & 5 & 8 & 11 & 10 & 7 & 9 \\
2 & 3 & 1 & 13 & 11 & 14 & 15 & 17 & 16 & 5 & 6 & 4 & 10 & 12 & 7 & 9 & 8 \\
12 & 16 & 17 & 4 & 5 & 6 & 14 & 13 & 15 & 1 & 2 & 3 & 7 & 8 & 9 & 11 & 10 \\
17 & 10 & 16 & 5 & 6 & 4 & 13 & 15 & 14 & 2 & 3 & 1 & 9 & 7 & 8 & 12 & 11 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
12 & 16 & 17 & 8 & 9 & 7 & 2 & 3 & 1 & 14 & 15 & 13 & 5 & 6 & 4 & 11 & 10 \\
11 & 12 & 10 & 7 & 8 & 9 & 1 & 2 & 3 & 13 & 14 & 15 & 4 & 5 & 6 & 17 & 16 \\
10 & 11 & 12 & 9 & 7 & 8 & 3 & 1 & 2 & 15 & 13 & 14 & 6 & 4 & 5 & 16 & 17 \\
8 & 9 & 7 & 13 & 10 & 11 & 5 & 6 & 4 & 17 & 3 & 16 & 12 & 15 & 14 & 1 & 2 \\
7 & 8 & 9 & 11 & 12 & 14 & 4 & 5 & 6 & 16 & 17 & 1 & 15 & 13 & 10 & 2 & 3 \\
9 & 7 & 8 & 10 & 15 & 12 & 6 & 4 & 5 & 2 & 16 & 17 & 14 & 11 & 13 & 3 & 1 \\ \cline{7-12}
5 & 6 & 4 & 2 & 3 & 1 & \multicolumn{1}{|c}{11} & 12 & 10 & 8 & 9 & 7 & \multicolumn{1}{|c}{16} & 14 & 17 & 13 & 15 \\
4 & 5 & 6 & 1 & 2 & 3 & \multicolumn{1}{|c}{10} & 11 & 12 & 7 & 8 & 9 & \multicolumn{1}{|c}{13} & 17 & 16 & 15 & 14 \\
6 & 4 & 5 & 3 & 1 & 2 & \multicolumn{1}{|c}{12} & 10 & 11 & 9 & 7 & 8 & \multicolumn{1}{|c}{17} & 16 & 15 & 14 & 13 \\
14 & 15 & 13 & 17 & 6 & 16 & \multicolumn{1}{|c}{8} & 9 & 7 & 11 & 12 & 10 & \multicolumn{1}{|c}{2} & 3 & 1 & 4 & 5 \\
13 & 14 & 15 & 16 & 17 & 4 & \multicolumn{1}{|c}{7} & 8 & 9 & 10 & 11 & 12 & \multicolumn{1}{|c}{1} & 2 & 3 & 5 & 6 \\
15 & 13 & 14 & 5 & 16 & 17 & \multicolumn{1}{|c}{9} & 7 & 8 & 12 & 10 & 11 & \multicolumn{1}{|c}{3} & 1 & 2 & 6 & 4 \\ \cline{7-12}
2 & 3 & 1 & 14 & 11 & 15 & 16 & 13 & 17 & 5 & 6 & 4 & 10 & 8 & 12 & 7 & 9 \\
1 & 2 & 3 & 15 & 13 & 10 & 14 & 17 & 16 & 4 & 5 & 6 & 7 & 12 & 11 & 9 & 8 \\
3 & 1 & 2 & 12 & 14 & 13 & 17 & 16 & 15 & 6 & 4 & 5 & 11 & 10 & 9 & 8 & 7 \\
17 & 10 & 16 & 6 & 4 & 5 & 13 & 15 & 14 & 3 & 1 & 2 & 9 & 7 & 8 & 12 & 11 \\
16 & 17 & 11 & 4 & 5 & 6 & 15 & 14 & 13 & 1 & 2 & 3 & 8 & 9 & 7 & 10 & 12 \\
\hline \end{array}$}%\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
15 & 9 & 14 & 13 & 17 & 16 & 12 & 10 & 11 & 6 & 4 & 5 & 1 & 8 & 7 & 3 & 2 \\
8 & 14 & 15 & 17 & 16 & 13 & 11 & 12 & 10 & 5 & 6 & 4 & 3 & 7 & 9 & 2 & 1 \\
14 & 15 & 7 & 16 & 13 & 17 & 10 & 11 & 12 & 4 & 5 & 6 & 2 & 9 & 8 & 1 & 3 \\
17 & 13 & 16 & 12 & 15 & 14 & 3 & 1 & 2 & 9 & 7 & 8 & 4 & 11 & 10 & 6 & 5 \\
13 & 16 & 17 & 14 & 11 & 15 & 2 & 3 & 1 & 8 & 9 & 7 & 6 & 10 & 12 & 5 & 4 \\
16 & 17 & 13 & 15 & 14 & 10 & 1 & 2 & 3 & 7 & 8 & 9 & 5 & 12 & 11 & 4 & 6 \\
12 & 10 & 11 & 6 & 4 & 5 & 13 & 17 & 16 & 14 & 15 & 3 & 7 & 2 & 1 & 9 & 8 \\
11 & 12 & 10 & 5 & 6 & 4 & 17 & 16 & 13 & 2 & 14 & 15 & 9 & 1 & 3 & 8 & 7 \\
10 & 11 & 12 & 4 & 5 & 6 & 16 & 13 & 17 & 15 & 1 & 14 & 8 & 3 & 2 & 7 & 9 \\
3 & 1 & 2 & 9 & 7 & 8 & 14 & 6 & 15 & 13 & 17 & 16 & 10 & 5 & 4 & 12 & 11 \\
2 & 3 & 1 & 8 & 9 & 7 & 5 & 15 & 14 & 17 & 16 & 13 & 12 & 4 & 6 & 11 & 10 \\
1 & 2 & 3 & 7 & 8 & 9 & 15 & 14 & 4 & 16 & 13 & 17 & 11 & 6 & 5 & 10 & 12 \\ \cline{13-17}
5 & 6 & 4 & 1 & 3 & 2 & 7 & 9 & 8 & 10 & 12 & 11 & \multicolumn{1}{|c}{13} & 14 & 15 & 16 & 17 \\
9 & 7 & 8 & 11 & 10 & 12 & 4 & 5 & 6 & 1 & 3 & 2 & \multicolumn{1}{|c}{17} & 13 & 16 & 15 & 14 \\
7 & 8 & 9 & 10 & 12 & 11 & 6 & 4 & 5 & 3 & 2 & 1 & \multicolumn{1}{|c}{14} & 15 & 13 & 17 & 16 \\
6 & 4 & 5 & 3 & 2 & 1 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{16} & 17 & 14 & 13 & 15 \\
4 & 5 & 6 & 2 & 1 & 3 & 8 & 7 & 9 & 11 & 10 & 12 & \multicolumn{1}{|c}{15} & 16 & 17 & 14 & 13 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
13 & 15 & 7 & 17 & 16 & 14 & 10 & 11 & 12 & 4 & 5 & 6 & 8 & 3 & 9 & 2 & 1 \\
15 & 9 & 13 & 16 & 14 & 17 & 12 & 10 & 11 & 6 & 4 & 5 & 7 & 2 & 8 & 1 & 3 \\
8 & 13 & 15 & 14 & 17 & 16 & 11 & 12 & 10 & 5 & 6 & 4 & 9 & 1 & 7 & 3 & 2 \\
16 & 17 & 14 & 15 & 13 & 10 & 1 & 2 & 3 & 7 & 8 & 9 & 11 & 6 & 12 & 5 & 4 \\
17 & 14 & 16 & 12 & 15 & 13 & 3 & 1 & 2 & 9 & 7 & 8 & 10 & 5 & 11 & 4 & 6 \\
14 & 16 & 17 & 13 & 11 & 15 & 2 & 3 & 1 & 8 & 9 & 7 & 12 & 4 & 10 & 6 & 5 \\
10 & 11 & 12 & 4 & 5 & 6 & 17 & 16 & 14 & 13 & 1 & 15 & 2 & 9 & 3 & 8 & 7 \\
12 & 10 & 11 & 6 & 4 & 5 & 16 & 14 & 17 & 15 & 13 & 3 & 1 & 8 & 2 & 7 & 9 \\
11 & 12 & 10 & 5 & 6 & 4 & 14 & 17 & 16 & 2 & 15 & 13 & 3 & 7 & 1 & 9 & 8 \\
1 & 2 & 3 & 7 & 8 & 9 & 15 & 4 & 13 & 17 & 16 & 14 & 5 & 12 & 6 & 11 & 10 \\
3 & 1 & 2 & 9 & 7 & 8 & 6 & 13 & 15 & 16 & 14 & 17 & 4 & 11 & 5 & 10 & 12 \\
2 & 3 & 1 & 8 & 9 & 7 & 13 & 15 & 5 & 14 & 17 & 16 & 6 & 10 & 4 & 12 & 11 \\ \cline{13-17}
7 & 8 & 9 & 10 & 12 & 11 & 4 & 5 & 6 & 3 & 2 & 1 & \multicolumn{1}{|c}{14} & 15 & 13 & 17 & 16 \\
4 & 5 & 6 & 3 & 2 & 1 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{13} & 14 & 15 & 16 & 17 \\
9 & 7 & 8 & 11 & 10 & 12 & 5 & 6 & 4 & 1 & 3 & 2 & \multicolumn{1}{|c}{16} & 17 & 14 & 13 & 15 \\
5 & 6 & 4 & 2 & 1 & 3 & 8 & 7 & 9 & 11 & 10 & 12 & \multicolumn{1}{|c}{15} & 16 & 17 & 14 & 13 \\
6 & 4 & 5 & 1 & 3 & 2 & 7 & 9 & 8 & 10 & 12 & 11 & \multicolumn{1}{|c}{17} & 13 & 16 & 15 & 14 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
8 & 14 & 13 & 16 & 15 & 17 & 11 & 12 & 10 & 5 & 6 & 4 & 7 & 9 & 2 & 1 & 3 \\
14 & 13 & 7 & 15 & 17 & 16 & 10 & 11 & 12 & 4 & 5 & 6 & 9 & 8 & 1 & 3 & 2 \\
13 & 9 & 14 & 17 & 16 & 15 & 12 & 10 & 11 & 6 & 4 & 5 & 8 & 7 & 3 & 2 & 1 \\
15 & 16 & 17 & 14 & 11 & 13 & 2 & 3 & 1 & 8 & 9 & 7 & 10 & 12 & 5 & 4 & 6 \\
16 & 17 & 15 & 13 & 14 & 10 & 1 & 2 & 3 & 7 & 8 & 9 & 12 & 11 & 4 & 6 & 5 \\
17 & 15 & 16 & 12 & 13 & 14 & 3 & 1 & 2 & 9 & 7 & 8 & 11 & 10 & 6 & 5 & 4 \\
11 & 12 & 10 & 5 & 6 & 4 & 16 & 15 & 17 & 2 & 13 & 14 & 1 & 3 & 8 & 7 & 9 \\
10 & 11 & 12 & 4 & 5 & 6 & 15 & 17 & 16 & 14 & 1 & 13 & 3 & 2 & 7 & 9 & 8 \\
12 & 10 & 11 & 6 & 4 & 5 & 17 & 16 & 15 & 13 & 14 & 3 & 2 & 1 & 9 & 8 & 7 \\
2 & 3 & 1 & 8 & 9 & 7 & 13 & 5 & 14 & 16 & 15 & 17 & 4 & 6 & 11 & 10 & 12 \\
1 & 2 & 3 & 7 & 8 & 9 & 4 & 14 & 13 & 15 & 17 & 16 & 6 & 5 & 10 & 12 & 11 \\
3 & 1 & 2 & 9 & 7 & 8 & 14 & 13 & 6 & 17 & 16 & 15 & 5 & 4 & 12 & 11 & 10 \\ \cline{13-17}
9 & 7 & 8 & 11 & 10 & 12 & 6 & 4 & 5 & 1 & 3 & 2 & \multicolumn{1}{|c}{15} & 16 & 17 & 14 & 13 \\
7 & 8 & 9 & 10 & 12 & 11 & 5 & 6 & 4 & 3 & 2 & 1 & \multicolumn{1}{|c}{14} & 15 & 13 & 17 & 16 \\
6 & 4 & 5 & 2 & 1 & 3 & 8 & 7 & 9 & 11 & 10 & 12 & \multicolumn{1}{|c}{13} & 14 & 15 & 16 & 17 \\
4 & 5 & 6 & 1 & 3 & 2 & 7 & 9 & 8 & 10 & 12 & 11 & \multicolumn{1}{|c}{17} & 13 & 16 & 15 & 14 \\
5 & 6 & 4 & 3 & 2 & 1 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{16} & 17 & 14 & 13 & 15 \\
\hline \end{array}$}%\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
16 & 17 & 11 & 15 & 14 & 13 & 5 & 4 & 6 & 8 & 7 & 9 & 3 & 2 & 1 & 10 & 12 \\
12 & 16 & 17 & 14 & 13 & 15 & 4 & 6 & 5 & 7 & 9 & 8 & 2 & 1 & 3 & 11 & 10 \\
17 & 10 & 16 & 13 & 15 & 14 & 6 & 5 & 4 & 9 & 8 & 7 & 1 & 3 & 2 & 12 & 11 \\
14 & 15 & 13 & 16 & 17 & 8 & 11 & 10 & 12 & 2 & 1 & 3 & 6 & 5 & 4 & 7 & 9 \\
15 & 13 & 14 & 9 & 16 & 17 & 10 & 12 & 11 & 1 & 3 & 2 & 5 & 4 & 6 & 8 & 7 \\
13 & 14 & 15 & 17 & 7 & 16 & 12 & 11 & 10 & 3 & 2 & 1 & 4 & 6 & 5 & 9 & 8 \\
2 & 1 & 3 & 11 & 10 & 12 & 15 & 14 & 13 & 16 & 17 & 5 & 9 & 8 & 7 & 4 & 6 \\
1 & 3 & 2 & 10 & 12 & 11 & 14 & 13 & 15 & 6 & 16 & 17 & 8 & 7 & 9 & 5 & 4 \\
3 & 2 & 1 & 12 & 11 & 10 & 13 & 15 & 14 & 17 & 4 & 16 & 7 & 9 & 8 & 6 & 5 \\
8 & 7 & 9 & 5 & 4 & 6 & 16 & 17 & 2 & 15 & 14 & 13 & 12 & 11 & 10 & 1 & 3 \\
7 & 9 & 8 & 4 & 6 & 5 & 3 & 16 & 17 & 14 & 13 & 15 & 11 & 10 & 12 & 2 & 1 \\
9 & 8 & 7 & 6 & 5 & 4 & 17 & 1 & 16 & 13 & 15 & 14 & 10 & 12 & 11 & 3 & 2 \\ \cline{13-17}
6 & 4 & 5 & 3 & 2 & 1 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{16} & 17 & 14 & 13 & 15 \\
5 & 6 & 4 & 2 & 1 & 3 & 8 & 7 & 9 & 11 & 10 & 12 & \multicolumn{1}{|c}{15} & 16 & 17 & 14 & 13 \\
4 & 5 & 6 & 1 & 3 & 2 & 7 & 9 & 8 & 10 & 12 & 11 & \multicolumn{1}{|c}{17} & 13 & 16 & 15 & 14 \\
10 & 11 & 12 & 7 & 8 & 9 & 1 & 2 & 3 & 4 & 5 & 6 & \multicolumn{1}{|c}{13} & 14 & 15 & 16 & 17 \\
11 & 12 & 10 & 8 & 9 & 7 & 2 & 3 & 1 & 5 & 6 & 4 & \multicolumn{1}{|c}{14} & 15 & 13 & 17 & 16 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=2pt\begin{array}{|ccccccccccccccccc|} \hline
17 & 10 & 16 & 14 & 13 & 15 & 6 & 5 & 4 & 9 & 8 & 7 & 2 & 1 & 3 & 12 & 11 \\
16 & 17 & 11 & 13 & 15 & 14 & 5 & 4 & 6 & 8 & 7 & 9 & 1 & 3 & 2 & 10 & 12 \\
12 & 16 & 17 & 15 & 14 & 13 & 4 & 6 & 5 & 7 & 9 & 8 & 3 & 2 & 1 & 11 & 10 \\
13 & 14 & 15 & 17 & 7 & 16 & 12 & 11 & 10 & 3 & 2 & 1 & 5 & 4 & 6 & 9 & 8 \\
14 & 15 & 13 & 16 & 17 & 8 & 11 & 10 & 12 & 2 & 1 & 3 & 4 & 6 & 5 & 7 & 9 \\
15 & 13 & 14 & 9 & 16 & 17 & 10 & 12 & 11 & 1 & 3 & 2 & 6 & 5 & 4 & 8 & 7 \\
3 & 2 & 1 & 12 & 11 & 10 & 14 & 13 & 15 & 17 & 4 & 16 & 8 & 7 & 9 & 6 & 5 \\
2 & 1 & 3 & 11 & 10 & 12 & 13 & 15 & 14 & 16 & 17 & 5 & 7 & 9 & 8 & 4 & 6 \\
1 & 3 & 2 & 10 & 12 & 11 & 15 & 14 & 13 & 6 & 16 & 17 & 9 & 8 & 7 & 5 & 4 \\
9 & 8 & 7 & 6 & 5 & 4 & 17 & 1 & 16 & 14 & 13 & 15 & 11 & 10 & 12 & 3 & 2 \\
8 & 7 & 9 & 5 & 4 & 6 & 16 & 17 & 2 & 13 & 15 & 14 & 10 & 12 & 11 & 1 & 3 \\
7 & 9 & 8 & 4 & 6 & 5 & 3 & 16 & 17 & 15 & 14 & 13 & 12 & 11 & 10 & 2 & 1 \\ \cline{13-17}
4 & 5 & 6 & 2 & 1 & 3 & 8 & 7 & 9 & 11 & 10 & 12 & \multicolumn{1}{|c}{17} & 13 & 16 & 15 & 14 \\
6 & 4 & 5 & 1 & 3 & 2 & 7 & 9 & 8 & 10 & 12 & 11 & \multicolumn{1}{|c}{16} & 17 & 14 & 13 & 15 \\
5 & 6 & 4 & 3 & 2 & 1 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{15} & 16 & 17 & 14 & 13 \\
11 & 12 & 10 & 8 & 9 & 7 & 2 & 3 & 1 & 5 & 6 & 4 & \multicolumn{1}{|c}{14} & 15 & 13 & 17 & 16 \\
10 & 11 & 12 & 7 & 8 & 9 & 1 & 2 & 3 & 4 & 5 & 6 & \multicolumn{1}{|c}{13} & 14 & 15 & 16 & 17 \\
\hline \end{array}
\begin{array}{|ccccccccccccccccccccccccc|} \hline
1 & 9 & 8 & 7 & 6 & 5 & 4 & 3 & 2 & \multicolumn{1}{|c}{10} & 13 & 18 & 23 & 14 & 15 & 17 & 12 & 22 & 11 & 24 & 16 & 20 & 21 & 19 & 25 \\
2 & 1 & 9 & 8 & 7 & 6 & 5 & 4 & 3 & \multicolumn{1}{|c}{19} & 18 & 11 & 24 & 10 & 13 & 12 & 15 & 16 & 17 & 20 & 21 & 14 & 22 & 25 & 23 \\
3 & 2 & 1 & 9 & 8 & 7 & 6 & 5 & 4 & \multicolumn{1}{|c}{18} & 16 & 13 & 11 & 12 & 19 & 15 & 14 & 17 & 23 & 10 & 24 & 22 & 25 & 21 & 20 \\
4 & 3 & 2 & 1 & 9 & 8 & 7 & 6 & 5 & \multicolumn{1}{|c}{12} & 17 & 23 & 16 & 11 & 25 & 20 & 10 & 13 & 24 & 22 & 19 & 21 & 18 & 14 & 15 \\
5 & 4 & 3 & 2 & 1 & 9 & 8 & 7 & 6 & \multicolumn{1}{|c}{13} & 11 & 12 & 10 & 18 & 16 & 19 & 25 & 14 & 22 & 15 & 20 & 24 & 23 & 17 & 21 \\
6 & 5 & 4 & 3 & 2 & 1 & 9 & 8 & 7 & \multicolumn{1}{|c}{16} & 12 & 17 & 15 & 21 & 14 & 11 & 22 & 24 & 18 & 19 & 25 & 23 & 10 & 20 & 13 \\
7 & 6 & 5 & 4 & 3 & 2 & 1 & 9 & 8 & \multicolumn{1}{|c}{21} & 14 & 10 & 17 & 15 & 24 & 13 & 11 & 23 & 25 & 18 & 12 & 16 & 20 & 22 & 19 \\
8 & 7 & 6 & 5 & 4 & 3 & 2 & 1 & 9 & \multicolumn{1}{|c}{20} & 15 & 16 & 12 & 17 & 11 & 25 & 13 & 18 & 21 & 23 & 22 & 19 & 14 & 10 & 24 \\
9 & 8 & 7 & 6 & 5 & 4 & 3 & 2 & 1 & \multicolumn{1}{|c}{15} & 21 & 22 & 14 & 16 & 12 & 10 & 20 & 11 & 19 & 25 & 23 & 13 & 17 & 24 & 18 \\ \cline{1-9}
17 & 21 & 15 & 16 & 10 & 11 & 13 & 12 & 14 & 5 & 25 & 2 & 20 & 4 & 7 & 23 & 24 & 9 & 3 & 1 & 8 & 18 & 19 & 6 & 22 \\
11 & 19 & 25 & 17 & 15 & 12 & 10 & 13 & 18 & 2 & 22 & 24 & 9 & 23 & 3 & 7 & 21 & 20 & 16 & 5 & 6 & 1 & 4 & 8 & 14 \\
13 & 14 & 24 & 20 & 11 & 15 & 16 & 10 & 17 & 23 & 4 & 25 & 22 & 6 & 21 & 2 & 19 & 5 & 1 & 8 & 18 & 12 & 3 & 7 & 9 \\
14 & 10 & 18 & 12 & 17 & 13 & 15 & 11 & 16 & 24 & 19 & 6 & 7 & 20 & 1 & 22 & 2 & 25 & 8 & 21 & 4 & 9 & 5 & 23 & 3 \\
16 & 11 & 17 & 15 & 25 & 24 & 18 & 14 & 13 & 22 & 20 & 21 & 3 & 19 & 23 & 1 & 6 & 2 & 5 & 9 & 10 & 7 & 12 & 4 & 8 \\
18 & 12 & 13 & 10 & 14 & 22 & 19 & 16 & 11 & 8 & 23 & 7 & 25 & 9 & 20 & 21 & 1 & 6 & 2 & 3 & 5 & 4 & 24 & 15 & 17 \\
15 & 18 & 16 & 11 & 12 & 14 & 21 & 23 & 10 & 25 & 3 & 20 & 19 & 22 & 4 & 24 & 9 & 7 & 6 & 17 & 1 & 8 & 13 & 5 & 2 \\
10 & 15 & 14 & 13 & 16 & 17 & 11 & 20 & 22 & 1 & 24 & 8 & 21 & 25 & 6 & 3 & 23 & 19 & 12 & 7 & 9 & 5 & 2 & 18 & 4 \\
12 & 16 & 10 & 14 & 13 & 18 & 17 & 15 & 23 & 3 & 8 & 19 & 4 & 24 & 22 & 6 & 5 & 21 & 20 & 11 & 2 & 25 & 7 & 9 & 1 \\
19 & 20 & 22 & 21 & 18 & 23 & 24 & 25 & 15 & 14 & 7 & 4 & 2 & 5 & 17 & 9 & 16 & 8 & 10 & 6 & 13 & 11 & 1 & 3 & 12 \\
24 & 23 & 20 & 19 & 21 & 16 & 12 & 22 & 25 & 17 & 9 & 15 & 18 & 7 & 5 & 4 & 8 & 3 & 14 & 13 & 11 & 2 & 6 & 1 & 10 \\
22 & 25 & 11 & 18 & 24 & 19 & 23 & 21 & 20 & 4 & 2 & 5 & 1 & 13 & 10 & 8 & 3 & 15 & 7 & 16 & 14 & 17 & 9 & 12 & 6 \\
21 & 13 & 12 & 23 & 22 & 20 & 25 & 24 & 19 & 6 & 5 & 9 & 8 & 3 & 18 & 14 & 17 & 1 & 4 & 2 & 15 & 10 & 16 & 11 & 7 \\
20 & 17 & 19 & 24 & 23 & 25 & 22 & 18 & 21 & 11 & 10 & 14 & 6 & 1 & 9 & 5 & 7 & 4 & 13 & 12 & 3 & 15 & 8 & 2 & 16 \\
25 & 24 & 23 & 22 & 19 & 21 & 20 & 17 & 12 & 9 & 6 & 1 & 13 & 2 & 8 & 18 & 4 & 10 & 15 & 14 & 7 & 3 & 11 & 16 & 5 \\
23 & 22 & 21 & 25 & 20 & 10 & 14 & 19 & 24 & 7 & 1 & 3 & 5 & 8 & 2 & 16 & 18 & 12 & 9 & 4 & 17 & 6 & 15 & 13 & 11 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccc|} \hline
15 & 14 & 22 & 12 & 25 & 17 & 13 & 18 & 20 & 1 & 6 & 11 & 10 & 21 & 19 & 23 & 24 & 16 & 7 & 4 & 8 & 2 & 9 & 3 & 5 \\
20 & 16 & 15 & 23 & 13 & 24 & 18 & 14 & 10 & 17 & 2 & 7 & 12 & 11 & 25 & 19 & 22 & 21 & 8 & 5 & 9 & 3 & 1 & 4 & 6 \\
11 & 20 & 17 & 16 & 23 & 14 & 21 & 10 & 15 & 24 & 18 & 3 & 8 & 13 & 12 & 22 & 25 & 19 & 9 & 6 & 1 & 4 & 2 & 5 & 7 \\
16 & 12 & 25 & 18 & 17 & 22 & 15 & 20 & 11 & 23 & 21 & 10 & 4 & 9 & 14 & 13 & 19 & 24 & 1 & 7 & 2 & 5 & 3 & 6 & 8 \\
12 & 17 & 13 & 24 & 10 & 18 & 20 & 16 & 25 & 22 & 19 & 21 & 11 & 5 & 1 & 15 & 14 & 23 & 2 & 8 & 3 & 6 & 4 & 7 & 9 \\
25 & 13 & 18 & 14 & 20 & 11 & 10 & 23 & 17 & 21 & 24 & 19 & 22 & 12 & 6 & 2 & 16 & 15 & 3 & 9 & 4 & 7 & 5 & 8 & 1 \\
18 & 25 & 14 & 10 & 15 & 20 & 12 & 11 & 22 & 16 & 23 & 24 & 21 & 19 & 13 & 7 & 3 & 17 & 4 & 1 & 5 & 8 & 6 & 9 & 2 \\
19 & 10 & 20 & 15 & 11 & 16 & 24 & 13 & 12 & 18 & 17 & 23 & 25 & 22 & 21 & 14 & 8 & 4 & 5 & 2 & 6 & 9 & 7 & 1 & 3 \\
13 & 22 & 11 & 20 & 16 & 12 & 17 & 21 & 14 & 5 & 10 & 18 & 19 & 24 & 23 & 25 & 15 & 9 & 6 & 3 & 7 & 1 & 8 & 2 & 4 \\
10 & 15 & 2 & 1 & 21 & 19 & 23 & 24 & 7 & 6 & 5 & 22 & 3 & 25 & 8 & 4 & 9 & 20 & 16 & 13 & 17 & 11 & 18 & 12 & 14 \\
8 & 11 & 16 & 3 & 2 & 25 & 19 & 22 & 21 & 20 & 7 & 6 & 23 & 4 & 24 & 9 & 5 & 1 & 17 & 14 & 18 & 12 & 10 & 13 & 15 \\
24 & 9 & 12 & 17 & 4 & 3 & 22 & 25 & 19 & 2 & 20 & 8 & 7 & 23 & 5 & 21 & 1 & 6 & 18 & 15 & 10 & 13 & 11 & 14 & 16 \\
23 & 21 & 1 & 13 & 18 & 5 & 4 & 19 & 24 & 7 & 3 & 25 & 9 & 8 & 22 & 6 & 20 & 2 & 10 & 16 & 11 & 14 & 12 & 15 & 17 \\
22 & 19 & 21 & 2 & 14 & 10 & 6 & 5 & 23 & 3 & 8 & 4 & 24 & 1 & 9 & 20 & 7 & 25 & 11 & 17 & 12 & 15 & 13 & 16 & 18 \\
21 & 24 & 19 & 22 & 3 & 15 & 11 & 7 & 6 & 25 & 4 & 9 & 5 & 20 & 2 & 1 & 23 & 8 & 12 & 18 & 13 & 16 & 14 & 17 & 10 \\
7 & 23 & 24 & 21 & 19 & 4 & 16 & 12 & 8 & 9 & 25 & 5 & 1 & 6 & 20 & 3 & 2 & 22 & 13 & 10 & 14 & 17 & 15 & 18 & 11 \\
9 & 8 & 23 & 25 & 22 & 21 & 5 & 17 & 13 & 19 & 1 & 20 & 6 & 2 & 7 & 24 & 4 & 3 & 14 & 11 & 15 & 18 & 16 & 10 & 12 \\
14 & 1 & 9 & 19 & 24 & 23 & 25 & 6 & 18 & 4 & 22 & 2 & 20 & 7 & 3 & 8 & 21 & 5 & 15 & 12 & 16 & 10 & 17 & 11 & 13 \\ \cline{19-25}
2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 1 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 10 & \multicolumn{1}{|c}{19} & 25 & 24 & 23 & 22 & 21 & 20 \\
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & \multicolumn{1}{|c}{20} & 19 & 25 & 24 & 23 & 22 & 21 \\
17 & 18 & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 8 & 9 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & \multicolumn{1}{|c}{21} & 20 & 19 & 25 & 24 & 23 & 22 \\
6 & 7 & 8 & 9 & 1 & 2 & 3 & 4 & 5 & 15 & 16 & 17 & 18 & 10 & 11 & 12 & 13 & 14 & \multicolumn{1}{|c}{22} & 21 & 20 & 19 & 25 & 24 & 23 \\
5 & 6 & 7 & 8 & 9 & 1 & 2 & 3 & 4 & 14 & 15 & 16 & 17 & 18 & 10 & 11 & 12 & 13 & \multicolumn{1}{|c}{23} & 22 & 21 & 20 & 19 & 25 & 24 \\
4 & 5 & 6 & 7 & 8 & 9 & 1 & 2 & 3 & 13 & 14 & 15 & 16 & 17 & 18 & 10 & 11 & 12 & \multicolumn{1}{|c}{24} & 23 & 22 & 21 & 20 & 19 & 25 \\
3 & 4 & 5 & 6 & 7 & 8 & 9 & 1 & 2 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 10 & 11 & \multicolumn{1}{|c}{25} & 24 & 23 & 22 & 21 & 20 & 19 \\
\hline \end{array}

==> (inline-1) <==
\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
1 & 3 & 2 & 5 & 4 & 6 & 7 & 9 & 8 & 11 & 10 & 12 & \multicolumn{1}{|c}{13} & 15 & 14 & 17 & 16 & 18 & 19 & 21 & 20 & 23 & 22 & 24 & 30 & 31 & 27 & 25 & 26 & 28 & 29 \\
5 & 4 & 6 & 1 & 3 & 2 & 11 & 10 & 12 & 7 & 9 & 8 & \multicolumn{1}{|c}{17} & 16 & 18 & 13 & 15 & 14 & 23 & 22 & 24 & 19 & 21 & 20 & 27 & 26 & 30 & 29 & 25 & 31 & 28 \\
2 & 1 & 3 & 4 & 6 & 5 & 8 & 7 & 9 & 10 & 12 & 11 & \multicolumn{1}{|c}{14} & 13 & 15 & 16 & 18 & 17 & 20 & 19 & 21 & 22 & 24 & 23 & 29 & 27 & 25 & 31 & 28 & 30 & 26 \\
6 & 5 & 4 & 3 & 2 & 1 & 12 & 11 & 10 & 9 & 8 & 7 & \multicolumn{1}{|c}{18} & 17 & 16 & 15 & 14 & 13 & 24 & 23 & 22 & 21 & 20 & 19 & 28 & 29 & 31 & 26 & 30 & 27 & 25 \\
4 & 6 & 5 & 2 & 1 & 3 & 10 & 12 & 11 & 8 & 7 & 9 & \multicolumn{1}{|c}{16} & 18 & 17 & 14 & 13 & 15 & 22 & 24 & 23 & 20 & 19 & 21 & 31 & 25 & 28 & 27 & 29 & 26 & 30 \\
3 & 2 & 1 & 6 & 5 & 4 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{15} & 14 & 13 & 18 & 17 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 26 & 28 & 29 & 30 & 31 & 25 & 27 \\
7 & 9 & 8 & 11 & 10 & 12 & 1 & 3 & 2 & 5 & 4 & 6 & \multicolumn{1}{|c}{24} & 31 & 21 & 19 & 20 & 22 & 25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 23 \\
11 & 10 & 12 & 7 & 9 & 8 & 5 & 4 & 6 & 1 & 3 & 2 & \multicolumn{1}{|c}{21} & 20 & 24 & 23 & 19 & 31 & 29 & 28 & 30 & 25 & 27 & 26 & 17 & 16 & 18 & 13 & 15 & 14 & 22 \\
8 & 7 & 9 & 10 & 12 & 11 & 2 & 1 & 3 & 4 & 6 & 5 & \multicolumn{1}{|c}{23} & 21 & 19 & 31 & 22 & 24 & 26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 20 \\
12 & 11 & 10 & 9 & 8 & 7 & 6 & 5 & 4 & 3 & 2 & 1 & \multicolumn{1}{|c}{22} & 23 & 31 & 20 & 24 & 21 & 30 & 29 & 28 & 27 & 26 & 25 & 18 & 17 & 16 & 15 & 14 & 13 & 19 \\
10 & 12 & 11 & 8 & 7 & 9 & 4 & 6 & 5 & 2 & 1 & 3 & \multicolumn{1}{|c}{31} & 19 & 22 & 21 & 23 & 20 & 28 & 30 & 29 & 26 & 25 & 27 & 16 & 18 & 17 & 14 & 13 & 15 & 24 \\
9 & 8 & 7 & 12 & 11 & 10 & 3 & 2 & 1 & 6 & 5 & 4 & \multicolumn{1}{|c}{20} & 22 & 23 & 24 & 31 & 19 & 27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 21 \\ \cline{1-12}
25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 1 & 3 & 2 & 5 & 4 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 19 & 21 & 20 & 23 & 22 & 24 & 31 \\
29 & 28 & 30 & 25 & 27 & 26 & 17 & 16 & 18 & 13 & 15 & 14 & 5 & 4 & 6 & 1 & 3 & 2 & 8 & 9 & 10 & 11 & 12 & 31 & 23 & 22 & 24 & 19 & 21 & 20 & 7 \\
26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 2 & 1 & 3 & 4 & 6 & 5 & 9 & 10 & 11 & 12 & 31 & 7 & 20 & 19 & 21 & 22 & 24 & 23 & 8 \\
30 & 29 & 28 & 27 & 26 & 25 & 18 & 17 & 16 & 15 & 14 & 13 & 6 & 5 & 4 & 3 & 2 & 1 & 10 & 11 & 12 & 31 & 7 & 8 & 24 & 23 & 22 & 21 & 20 & 19 & 9 \\
28 & 30 & 29 & 26 & 25 & 27 & 16 & 18 & 17 & 14 & 13 & 15 & 4 & 6 & 5 & 2 & 1 & 3 & 11 & 12 & 31 & 7 & 8 & 9 & 22 & 24 & 23 & 20 & 19 & 21 & 10 \\
27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 3 & 2 & 1 & 6 & 5 & 4 & 12 & 31 & 7 & 8 & 9 & 10 & 21 & 20 & 19 & 24 & 23 & 22 & 11 \\
18 & 31 & 15 & 13 & 14 & 16 & 19 & 21 & 20 & 23 & 22 & 24 & 7 & 8 & 9 & 29 & 28 & 30 & 1 & 3 & 2 & 5 & 4 & 6 & 25 & 11 & 26 & 12 & 27 & 10 & 17 \\
15 & 14 & 18 & 17 & 13 & 31 & 23 & 22 & 24 & 19 & 21 & 20 & 29 & 28 & 30 & 25 & 27 & 26 & 5 & 4 & 6 & 1 & 3 & 2 & 9 & 10 & 7 & 11 & 8 & 12 & 16 \\
17 & 15 & 13 & 31 & 16 & 18 & 20 & 19 & 21 & 22 & 24 & 23 & 26 & 25 & 27 & 28 & 30 & 29 & 2 & 1 & 3 & 4 & 6 & 5 & 11 & 9 & 12 & 7 & 10 & 8 & 14 \\
16 & 17 & 31 & 14 & 18 & 15 & 24 & 23 & 22 & 21 & 20 & 19 & 30 & 29 & 28 & 27 & 26 & 25 & 6 & 5 & 4 & 3 & 2 & 1 & 12 & 7 & 10 & 8 & 11 & 9 & 13 \\
31 & 13 & 16 & 15 & 17 & 14 & 22 & 24 & 23 & 20 & 19 & 21 & 10 & 11 & 12 & 26 & 25 & 27 & 4 & 6 & 5 & 2 & 1 & 3 & 8 & 30 & 9 & 28 & 7 & 29 & 18 \\
14 & 16 & 17 & 18 & 31 & 13 & 21 & 20 & 19 & 24 & 23 & 22 & 27 & 26 & 25 & 30 & 29 & 28 & 3 & 2 & 1 & 6 & 5 & 4 & 10 & 8 & 11 & 9 & 12 & 7 & 15 \\
19 & 21 & 20 & 23 & 22 & 24 & 29 & 31 & 28 & 26 & 30 & 27 & 25 & 12 & 11 & 8 & 9 & 10 & 13 & 15 & 14 & 17 & 16 & 18 & 7 & 5 & 4 & 3 & 6 & 2 & 1 \\
23 & 22 & 24 & 19 & 21 & 20 & 28 & 29 & 30 & 31 & 26 & 25 & 11 & 27 & 7 & 12 & 10 & 8 & 17 & 16 & 18 & 13 & 15 & 14 & 2 & 4 & 1 & 5 & 9 & 6 & 3 \\
20 & 19 & 21 & 22 & 24 & 23 & 30 & 27 & 29 & 25 & 31 & 28 & 12 & 10 & 26 & 7 & 11 & 9 & 14 & 13 & 15 & 16 & 18 & 17 & 5 & 3 & 8 & 6 & 1 & 4 & 2 \\
24 & 23 & 22 & 21 & 20 & 19 & 27 & 30 & 31 & 29 & 25 & 26 & 28 & 9 & 8 & 11 & 12 & 7 & 18 & 17 & 16 & 15 & 14 & 13 & 3 & 2 & 6 & 10 & 5 & 1 & 4 \\
22 & 24 & 23 & 20 & 19 & 21 & 25 & 28 & 26 & 27 & 29 & 31 & 8 & 30 & 10 & 9 & 7 & 11 & 16 & 18 & 17 & 14 & 13 & 15 & 4 & 12 & 5 & 1 & 2 & 3 & 6 \\
21 & 20 & 19 & 24 & 23 & 22 & 31 & 26 & 25 & 28 & 27 & 30 & 9 & 7 & 29 & 10 & 8 & 12 & 15 & 14 & 13 & 18 & 17 & 16 & 6 & 1 & 3 & 2 & 4 & 11 & 5 \\
13 & 18 & 14 & 16 & 15 & 17 & 26 & 25 & 27 & 30 & 28 & 29 & 19 & 24 & 20 & 22 & 21 & 23 & 31 & 7 & 8 & 9 & 10 & 11 & 1 & 6 & 2 & 4 & 3 & 5 & 12 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
6 & 5 & 4 & 1 & 3 & 2 & 12 & 11 & 10 & 7 & 9 & 8 & \multicolumn{1}{|c}{18} & 17 & 16 & 13 & 15 & 14 & 24 & 23 & 22 & 19 & 21 & 20 & 28 & 29 & 31 & 26 & 30 & 27 & 25 \\
4 & 6 & 5 & 2 & 1 & 3 & 10 & 12 & 11 & 8 & 7 & 9 & \multicolumn{1}{|c}{16} & 18 & 17 & 14 & 13 & 15 & 22 & 24 & 23 & 20 & 19 & 21 & 25 & 30 & 28 & 31 & 27 & 26 & 29 \\
3 & 2 & 1 & 6 & 5 & 4 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{15} & 14 & 13 & 18 & 17 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 31 & 26 & 30 & 28 & 29 & 25 & 27 \\
2 & 1 & 3 & 4 & 6 & 5 & 8 & 7 & 9 & 10 & 12 & 11 & \multicolumn{1}{|c}{14} & 13 & 15 & 16 & 18 & 17 & 20 & 19 & 21 & 22 & 24 & 23 & 27 & 25 & 26 & 30 & 31 & 29 & 28 \\
1 & 3 & 2 & 5 & 4 & 6 & 7 & 9 & 8 & 11 & 10 & 12 & \multicolumn{1}{|c}{13} & 15 & 14 & 17 & 16 & 18 & 19 & 21 & 20 & 23 & 22 & 24 & 30 & 27 & 29 & 25 & 28 & 31 & 26 \\
5 & 4 & 6 & 3 & 2 & 1 & 11 & 10 & 12 & 9 & 8 & 7 & \multicolumn{1}{|c}{17} & 16 & 18 & 15 & 14 & 13 & 23 & 22 & 24 & 21 & 20 & 19 & 29 & 31 & 25 & 27 & 26 & 28 & 30 \\
12 & 11 & 10 & 7 & 9 & 8 & 6 & 5 & 4 & 1 & 3 & 2 & \multicolumn{1}{|c}{22} & 23 & 31 & 20 & 24 & 21 & 30 & 29 & 28 & 25 & 27 & 26 & 18 & 17 & 16 & 13 & 15 & 14 & 19 \\
10 & 12 & 11 & 8 & 7 & 9 & 4 & 6 & 5 & 2 & 1 & 3 & \multicolumn{1}{|c}{19} & 24 & 22 & 31 & 21 & 20 & 28 & 30 & 29 & 26 & 25 & 27 & 16 & 18 & 17 & 14 & 13 & 15 & 23 \\
9 & 8 & 7 & 12 & 11 & 10 & 3 & 2 & 1 & 6 & 5 & 4 & \multicolumn{1}{|c}{31} & 20 & 24 & 22 & 23 & 19 & 27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 21 \\
8 & 7 & 9 & 10 & 12 & 11 & 2 & 1 & 3 & 4 & 6 & 5 & \multicolumn{1}{|c}{21} & 19 & 20 & 24 & 31 & 23 & 26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 22 \\
7 & 9 & 8 & 11 & 10 & 12 & 1 & 3 & 2 & 5 & 4 & 6 & \multicolumn{1}{|c}{24} & 21 & 23 & 19 & 22 & 31 & 25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 20 \\
11 & 10 & 12 & 9 & 8 & 7 & 5 & 4 & 6 & 3 & 2 & 1 & \multicolumn{1}{|c}{23} & 31 & 19 & 21 & 20 & 22 & 29 & 28 & 30 & 27 & 26 & 25 & 17 & 16 & 18 & 15 & 14 & 13 & 24 \\ \cline{1-12}
30 & 29 & 28 & 25 & 27 & 26 & 18 & 17 & 16 & 13 & 15 & 14 & 6 & 5 & 4 & 1 & 3 & 2 & 31 & 7 & 8 & 9 & 10 & 11 & 24 & 23 & 22 & 19 & 21 & 20 & 12 \\
28 & 30 & 29 & 26 & 25 & 27 & 16 & 18 & 17 & 14 & 13 & 15 & 4 & 6 & 5 & 2 & 1 & 3 & 7 & 8 & 9 & 10 & 11 & 12 & 22 & 24 & 23 & 20 & 19 & 21 & 31 \\
27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 3 & 2 & 1 & 6 & 5 & 4 & 8 & 9 & 10 & 11 & 12 & 31 & 21 & 20 & 19 & 24 & 23 & 22 & 7 \\
26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 2 & 1 & 3 & 4 & 6 & 5 & 9 & 10 & 11 & 12 & 31 & 7 & 20 & 19 & 21 & 22 & 24 & 23 & 8 \\
25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 1 & 3 & 2 & 5 & 4 & 6 & 10 & 11 & 12 & 31 & 7 & 8 & 19 & 21 & 20 & 23 & 22 & 24 & 9 \\
29 & 28 & 30 & 27 & 26 & 25 & 17 & 16 & 18 & 15 & 14 & 13 & 5 & 4 & 6 & 3 & 2 & 1 & 11 & 12 & 31 & 7 & 8 & 9 & 23 & 22 & 24 & 21 & 20 & 19 & 10 \\
16 & 17 & 31 & 14 & 18 & 15 & 24 & 23 & 22 & 19 & 21 & 20 & 10 & 11 & 12 & 25 & 27 & 26 & 6 & 5 & 4 & 1 & 3 & 2 & 7 & 28 & 8 & 29 & 9 & 30 & 13 \\
13 & 18 & 16 & 31 & 15 & 14 & 22 & 24 & 23 & 20 & 19 & 21 & 28 & 30 & 29 & 26 & 25 & 27 & 4 & 6 & 5 & 2 & 1 & 3 & 10 & 9 & 11 & 7 & 12 & 8 & 17 \\
31 & 14 & 18 & 16 & 17 & 13 & 21 & 20 & 19 & 24 & 23 & 22 & 7 & 8 & 9 & 30 & 29 & 28 & 3 & 2 & 1 & 6 & 5 & 4 & 26 & 12 & 27 & 10 & 25 & 11 & 15 \\
15 & 13 & 14 & 18 & 31 & 17 & 20 & 19 & 21 & 22 & 24 & 23 & 26 & 25 & 27 & 28 & 30 & 29 & 2 & 1 & 3 & 4 & 6 & 5 & 9 & 11 & 7 & 12 & 8 & 10 & 16 \\
18 & 15 & 17 & 13 & 16 & 31 & 19 & 21 & 20 & 23 & 22 & 24 & 25 & 27 & 26 & 29 & 28 & 30 & 1 & 3 & 2 & 5 & 4 & 6 & 12 & 8 & 10 & 9 & 11 & 7 & 14 \\
17 & 31 & 13 & 15 & 14 & 16 & 23 & 22 & 24 & 21 & 20 & 19 & 29 & 28 & 30 & 27 & 26 & 25 & 5 & 4 & 6 & 3 & 2 & 1 & 11 & 7 & 12 & 8 & 10 & 9 & 18 \\
24 & 23 & 22 & 19 & 21 & 20 & 30 & 29 & 25 & 27 & 28 & 31 & 12 & 26 & 10 & 7 & 11 & 9 & 18 & 17 & 16 & 13 & 15 & 14 & 8 & 6 & 5 & 1 & 4 & 3 & 2 \\
22 & 24 & 23 & 20 & 19 & 21 & 27 & 30 & 26 & 28 & 31 & 29 & 8 & 10 & 25 & 9 & 12 & 11 & 16 & 18 & 17 & 14 & 13 & 15 & 3 & 5 & 2 & 6 & 7 & 4 & 1 \\
21 & 20 & 19 & 24 & 23 & 22 & 28 & 26 & 31 & 29 & 25 & 30 & 27 & 12 & 11 & 8 & 10 & 7 & 15 & 14 & 13 & 18 & 17 & 16 & 6 & 1 & 9 & 4 & 2 & 5 & 3 \\
20 & 19 & 21 & 22 & 24 & 23 & 26 & 31 & 28 & 30 & 27 & 25 & 9 & 29 & 7 & 10 & 8 & 12 & 14 & 13 & 15 & 16 & 18 & 17 & 4 & 3 & 1 & 11 & 6 & 2 & 5 \\
19 & 21 & 20 & 23 & 22 & 24 & 31 & 27 & 29 & 25 & 30 & 26 & 11 & 7 & 28 & 12 & 9 & 8 & 13 & 15 & 14 & 17 & 16 & 18 & 5 & 10 & 6 & 2 & 3 & 1 & 4 \\
23 & 22 & 24 & 21 & 20 & 19 & 29 & 25 & 27 & 31 & 26 & 28 & 30 & 9 & 8 & 11 & 7 & 10 & 17 & 16 & 18 & 15 & 14 & 13 & 1 & 2 & 4 & 3 & 5 & 12 & 6 \\
14 & 16 & 15 & 17 & 13 & 18 & 25 & 28 & 30 & 26 & 29 & 27 & 20 & 22 & 21 & 23 & 19 & 24 & 12 & 31 & 7 & 8 & 9 & 10 & 2 & 4 & 3 & 5 & 1 & 6 & 11 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
3 & 2 & 1 & 6 & 5 & 4 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{15} & 14 & 13 & 18 & 17 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 29 & 27 & 30 & 28 & 25 & 31 & 26 \\
1 & 3 & 2 & 5 & 4 & 6 & 7 & 9 & 8 & 11 & 10 & 12 & \multicolumn{1}{|c}{13} & 15 & 14 & 17 & 16 & 18 & 19 & 21 & 20 & 23 & 22 & 24 & 30 & 31 & 26 & 27 & 28 & 29 & 25 \\
5 & 4 & 6 & 3 & 2 & 1 & 11 & 10 & 12 & 9 & 8 & 7 & \multicolumn{1}{|c}{17} & 16 & 18 & 15 & 14 & 13 & 23 & 22 & 24 & 21 & 20 & 19 & 28 & 25 & 29 & 26 & 31 & 27 & 30 \\
4 & 6 & 5 & 1 & 3 & 2 & 10 & 12 & 11 & 7 & 9 & 8 & \multicolumn{1}{|c}{16} & 18 & 17 & 13 & 15 & 14 & 22 & 24 & 23 & 19 & 21 & 20 & 31 & 30 & 28 & 25 & 29 & 26 & 27 \\
2 & 1 & 3 & 4 & 6 & 5 & 8 & 7 & 9 & 10 & 12 & 11 & \multicolumn{1}{|c}{14} & 13 & 15 & 16 & 18 & 17 & 20 & 19 & 21 & 22 & 24 & 23 & 26 & 28 & 27 & 31 & 30 & 25 & 29 \\
6 & 5 & 4 & 2 & 1 & 3 & 12 & 11 & 10 & 8 & 7 & 9 & \multicolumn{1}{|c}{18} & 17 & 16 & 14 & 13 & 15 & 24 & 23 & 22 & 20 & 19 & 21 & 25 & 26 & 31 & 29 & 27 & 30 & 28 \\
9 & 8 & 7 & 12 & 11 & 10 & 3 & 2 & 1 & 6 & 5 & 4 & \multicolumn{1}{|c}{23} & 21 & 24 & 22 & 19 & 31 & 27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 20 \\
7 & 9 & 8 & 11 & 10 & 12 & 1 & 3 & 2 & 5 & 4 & 6 & \multicolumn{1}{|c}{24} & 31 & 20 & 21 & 22 & 23 & 25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 19 \\
11 & 10 & 12 & 9 & 8 & 7 & 5 & 4 & 6 & 3 & 2 & 1 & \multicolumn{1}{|c}{22} & 19 & 23 & 20 & 31 & 21 & 29 & 28 & 30 & 27 & 26 & 25 & 17 & 16 & 18 & 15 & 14 & 13 & 24 \\
10 & 12 & 11 & 7 & 9 & 8 & 4 & 6 & 5 & 1 & 3 & 2 & \multicolumn{1}{|c}{31} & 24 & 22 & 19 & 23 & 20 & 28 & 30 & 29 & 25 & 27 & 26 & 16 & 18 & 17 & 13 & 15 & 14 & 21 \\
8 & 7 & 9 & 10 & 12 & 11 & 2 & 1 & 3 & 4 & 6 & 5 & \multicolumn{1}{|c}{20} & 22 & 21 & 31 & 24 & 19 & 26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 23 \\
12 & 11 & 10 & 8 & 7 & 9 & 6 & 5 & 4 & 2 & 1 & 3 & \multicolumn{1}{|c}{19} & 20 & 31 & 23 & 21 & 24 & 30 & 29 & 28 & 26 & 25 & 27 & 18 & 17 & 16 & 14 & 13 & 15 & 22 \\ \cline{1-12}
27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 3 & 2 & 1 & 6 & 5 & 4 & 12 & 31 & 7 & 8 & 9 & 10 & 21 & 20 & 19 & 24 & 23 & 22 & 11 \\
25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 1 & 3 & 2 & 5 & 4 & 6 & 31 & 7 & 8 & 9 & 10 & 11 & 19 & 21 & 20 & 23 & 22 & 24 & 12 \\
29 & 28 & 30 & 27 & 26 & 25 & 17 & 16 & 18 & 15 & 14 & 13 & 5 & 4 & 6 & 3 & 2 & 1 & 7 & 8 & 9 & 10 & 11 & 12 & 23 & 22 & 24 & 21 & 20 & 19 & 31 \\
28 & 30 & 29 & 25 & 27 & 26 & 16 & 18 & 17 & 13 & 15 & 14 & 4 & 6 & 5 & 1 & 3 & 2 & 8 & 9 & 10 & 11 & 12 & 31 & 22 & 24 & 23 & 19 & 21 & 20 & 7 \\
26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 2 & 1 & 3 & 4 & 6 & 5 & 9 & 10 & 11 & 12 & 31 & 7 & 20 & 19 & 21 & 22 & 24 & 23 & 8 \\
30 & 29 & 28 & 26 & 25 & 27 & 18 & 17 & 16 & 14 & 13 & 15 & 6 & 5 & 4 & 2 & 1 & 3 & 10 & 11 & 12 & 31 & 7 & 8 & 24 & 23 & 22 & 20 & 19 & 21 & 9 \\
17 & 15 & 18 & 16 & 13 & 31 & 21 & 20 & 19 & 24 & 23 & 22 & 27 & 26 & 25 & 30 & 29 & 28 & 3 & 2 & 1 & 6 & 5 & 4 & 12 & 7 & 10 & 8 & 11 & 9 & 14 \\
18 & 31 & 14 & 15 & 16 & 17 & 19 & 21 & 20 & 23 & 22 & 24 & 25 & 27 & 26 & 29 & 28 & 30 & 1 & 3 & 2 & 5 & 4 & 6 & 11 & 8 & 12 & 9 & 10 & 7 & 13 \\
16 & 13 & 17 & 14 & 31 & 15 & 23 & 22 & 24 & 21 & 20 & 19 & 10 & 11 & 12 & 27 & 26 & 25 & 5 & 4 & 6 & 3 & 2 & 1 & 7 & 29 & 8 & 30 & 9 & 28 & 18 \\
31 & 18 & 16 & 13 & 17 & 14 & 22 & 24 & 23 & 19 & 21 & 20 & 28 & 30 & 29 & 25 & 27 & 26 & 4 & 6 & 5 & 1 & 3 & 2 & 10 & 9 & 11 & 7 & 12 & 8 & 15 \\
14 & 16 & 15 & 31 & 18 & 13 & 20 & 19 & 21 & 22 & 24 & 23 & 7 & 8 & 9 & 28 & 30 & 29 & 2 & 1 & 3 & 4 & 6 & 5 & 27 & 12 & 25 & 10 & 26 & 11 & 17 \\
13 & 14 & 31 & 17 & 15 & 18 & 24 & 23 & 22 & 20 & 19 & 21 & 30 & 29 & 28 & 26 & 25 & 27 & 6 & 5 & 4 & 2 & 1 & 3 & 8 & 10 & 9 & 11 & 7 & 12 & 16 \\
21 & 20 & 19 & 24 & 23 & 22 & 28 & 30 & 29 & 25 & 31 & 26 & 11 & 7 & 27 & 12 & 10 & 8 & 15 & 14 & 13 & 18 & 17 & 16 & 9 & 4 & 6 & 2 & 5 & 1 & 3 \\
19 & 21 & 20 & 23 & 22 & 24 & 25 & 28 & 31 & 30 & 29 & 27 & 26 & 12 & 10 & 7 & 11 & 9 & 13 & 15 & 14 & 17 & 16 & 18 & 1 & 6 & 3 & 4 & 8 & 5 & 2 \\
23 & 22 & 24 & 21 & 20 & 19 & 26 & 29 & 30 & 28 & 27 & 31 & 9 & 25 & 8 & 11 & 12 & 10 & 17 & 16 & 18 & 15 & 14 & 13 & 4 & 2 & 7 & 5 & 3 & 6 & 1 \\
22 & 24 & 23 & 19 & 21 & 20 & 31 & 27 & 25 & 26 & 28 & 29 & 8 & 10 & 30 & 9 & 7 & 11 & 16 & 18 & 17 & 13 & 15 & 14 & 2 & 1 & 5 & 12 & 4 & 3 & 6 \\
20 & 19 & 21 & 22 & 24 & 23 & 30 & 25 & 27 & 31 & 26 & 28 & 29 & 9 & 7 & 10 & 8 & 12 & 14 & 13 & 15 & 16 & 18 & 17 & 6 & 11 & 4 & 3 & 1 & 2 & 5 \\
24 & 23 & 22 & 20 & 19 & 21 & 27 & 31 & 26 & 29 & 30 & 25 & 12 & 28 & 11 & 8 & 9 & 7 & 18 & 17 & 16 & 14 & 13 & 15 & 5 & 3 & 2 & 1 & 6 & 10 & 4 \\
15 & 17 & 13 & 18 & 14 & 16 & 29 & 26 & 28 & 27 & 25 & 30 & 21 & 23 & 19 & 24 & 20 & 22 & 11 & 12 & 31 & 7 & 8 & 9 & 3 & 5 & 1 & 6 & 2 & 4 & 10 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
5 & 4 & 6 & 3 & 2 & 1 & 11 & 10 & 12 & 9 & 8 & 7 & \multicolumn{1}{|c}{17} & 16 & 18 & 15 & 14 & 13 & 23 & 22 & 24 & 21 & 20 & 19 & 27 & 26 & 28 & 31 & 29 & 25 & 30 \\
2 & 1 & 3 & 4 & 6 & 5 & 8 & 7 & 9 & 10 & 12 & 11 & \multicolumn{1}{|c}{14} & 13 & 15 & 16 & 18 & 17 & 20 & 19 & 21 & 22 & 24 & 23 & 26 & 29 & 25 & 28 & 31 & 30 & 27 \\
6 & 5 & 4 & 2 & 1 & 3 & 12 & 11 & 10 & 8 & 7 & 9 & \multicolumn{1}{|c}{18} & 17 & 16 & 14 & 13 & 15 & 24 & 23 & 22 & 20 & 19 & 21 & 25 & 30 & 31 & 27 & 26 & 29 & 28 \\
1 & 3 & 2 & 5 & 4 & 6 & 7 & 9 & 8 & 11 & 10 & 12 & \multicolumn{1}{|c}{13} & 15 & 14 & 17 & 16 & 18 & 19 & 21 & 20 & 23 & 22 & 24 & 30 & 28 & 27 & 29 & 25 & 31 & 26 \\
3 & 2 & 1 & 6 & 5 & 4 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{15} & 14 & 13 & 18 & 17 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 29 & 31 & 26 & 30 & 27 & 28 & 25 \\
4 & 6 & 5 & 1 & 3 & 2 & 10 & 12 & 11 & 7 & 9 & 8 & \multicolumn{1}{|c}{16} & 18 & 17 & 13 & 15 & 14 & 22 & 24 & 23 & 19 & 21 & 20 & 31 & 25 & 30 & 26 & 28 & 27 & 29 \\
11 & 10 & 12 & 9 & 8 & 7 & 5 & 4 & 6 & 3 & 2 & 1 & \multicolumn{1}{|c}{21} & 20 & 22 & 31 & 23 & 19 & 29 & 28 & 30 & 27 & 26 & 25 & 17 & 16 & 18 & 15 & 14 & 13 & 24 \\
8 & 7 & 9 & 10 & 12 & 11 & 2 & 1 & 3 & 4 & 6 & 5 & \multicolumn{1}{|c}{20} & 23 & 19 & 22 & 31 & 24 & 26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 21 \\
12 & 11 & 10 & 8 & 7 & 9 & 6 & 5 & 4 & 2 & 1 & 3 & \multicolumn{1}{|c}{19} & 24 & 31 & 21 & 20 & 23 & 30 & 29 & 28 & 26 & 25 & 27 & 18 & 17 & 16 & 14 & 13 & 15 & 22 \\
7 & 9 & 8 & 11 & 10 & 12 & 1 & 3 & 2 & 5 & 4 & 6 & \multicolumn{1}{|c}{24} & 22 & 21 & 23 & 19 & 31 & 25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 20 \\
9 & 8 & 7 & 12 & 11 & 10 & 3 & 2 & 1 & 6 & 5 & 4 & \multicolumn{1}{|c}{23} & 31 & 20 & 24 & 21 & 22 & 27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 19 \\
10 & 12 & 11 & 7 & 9 & 8 & 4 & 6 & 5 & 1 & 3 & 2 & \multicolumn{1}{|c}{31} & 19 & 24 & 20 & 22 & 21 & 28 & 30 & 29 & 25 & 27 & 26 & 16 & 18 & 17 & 13 & 15 & 14 & 23 \\ \cline{1-12}
29 & 28 & 30 & 27 & 26 & 25 & 17 & 16 & 18 & 15 & 14 & 13 & 5 & 4 & 6 & 3 & 2 & 1 & 11 & 12 & 31 & 7 & 8 & 9 & 23 & 22 & 24 & 21 & 20 & 19 & 10 \\
26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 2 & 1 & 3 & 4 & 6 & 5 & 12 & 31 & 7 & 8 & 9 & 10 & 20 & 19 & 21 & 22 & 24 & 23 & 11 \\
30 & 29 & 28 & 26 & 25 & 27 & 18 & 17 & 16 & 14 & 13 & 15 & 6 & 5 & 4 & 2 & 1 & 3 & 31 & 7 & 8 & 9 & 10 & 11 & 24 & 23 & 22 & 20 & 19 & 21 & 12 \\
25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 1 & 3 & 2 & 5 & 4 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 19 & 21 & 20 & 23 & 22 & 24 & 31 \\
27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 3 & 2 & 1 & 6 & 5 & 4 & 8 & 9 & 10 & 11 & 12 & 31 & 21 & 20 & 19 & 24 & 23 & 22 & 7 \\
28 & 30 & 29 & 25 & 27 & 26 & 16 & 18 & 17 & 13 & 15 & 14 & 4 & 6 & 5 & 1 & 3 & 2 & 9 & 10 & 11 & 12 & 31 & 7 & 22 & 24 & 23 & 19 & 21 & 20 & 8 \\
15 & 14 & 16 & 31 & 17 & 13 & 23 & 22 & 24 & 21 & 20 & 19 & 29 & 28 & 30 & 27 & 26 & 25 & 5 & 4 & 6 & 3 & 2 & 1 & 11 & 8 & 12 & 9 & 10 & 7 & 18 \\
14 & 17 & 13 & 16 & 31 & 18 & 20 & 19 & 21 & 22 & 24 & 23 & 26 & 25 & 27 & 10 & 11 & 12 & 2 & 1 & 3 & 4 & 6 & 5 & 28 & 7 & 29 & 8 & 30 & 9 & 15 \\
13 & 18 & 31 & 15 & 14 & 17 & 24 & 23 & 22 & 20 & 19 & 21 & 30 & 29 & 28 & 26 & 25 & 27 & 6 & 5 & 4 & 2 & 1 & 3 & 9 & 11 & 7 & 12 & 8 & 10 & 16 \\
18 & 16 & 15 & 17 & 13 & 31 & 19 & 21 & 20 & 23 & 22 & 24 & 25 & 27 & 26 & 29 & 28 & 30 & 1 & 3 & 2 & 5 & 4 & 6 & 8 & 12 & 9 & 10 & 7 & 11 & 14 \\
17 & 31 & 14 & 18 & 15 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 27 & 26 & 25 & 30 & 29 & 28 & 3 & 2 & 1 & 6 & 5 & 4 & 7 & 10 & 8 & 11 & 9 & 12 & 13 \\
31 & 13 & 18 & 14 & 16 & 15 & 22 & 24 & 23 & 19 & 21 & 20 & 28 & 30 & 29 & 7 & 8 & 9 & 4 & 6 & 5 & 1 & 3 & 2 & 12 & 27 & 10 & 25 & 11 & 26 & 17 \\
23 & 22 & 24 & 21 & 20 & 19 & 27 & 25 & 30 & 31 & 26 & 29 & 8 & 9 & 7 & 28 & 12 & 11 & 17 & 16 & 18 & 15 & 14 & 13 & 10 & 2 & 1 & 5 & 3 & 6 & 4 \\
20 & 19 & 21 & 22 & 24 & 23 & 29 & 31 & 27 & 25 & 28 & 26 & 9 & 7 & 8 & 11 & 30 & 10 & 14 & 13 & 15 & 16 & 18 & 17 & 5 & 1 & 4 & 2 & 12 & 3 & 6 \\
24 & 23 & 22 & 20 & 19 & 21 & 31 & 28 & 25 & 26 & 30 & 27 & 10 & 8 & 12 & 9 & 7 & 29 & 18 & 17 & 16 & 14 & 13 & 15 & 2 & 6 & 11 & 3 & 4 & 1 & 5 \\
19 & 21 & 20 & 23 & 22 & 24 & 30 & 26 & 29 & 27 & 31 & 28 & 11 & 12 & 10 & 25 & 9 & 8 & 13 & 15 & 14 & 17 & 16 & 18 & 6 & 4 & 3 & 7 & 2 & 5 & 1 \\
21 & 20 & 19 & 24 & 23 & 22 & 26 & 29 & 31 & 28 & 25 & 30 & 12 & 10 & 11 & 8 & 27 & 7 & 15 & 14 & 13 & 18 & 17 & 16 & 1 & 9 & 2 & 6 & 5 & 4 & 3 \\
22 & 24 & 23 & 19 & 21 & 20 & 25 & 27 & 28 & 30 & 29 & 31 & 7 & 11 & 9 & 12 & 10 & 26 & 16 & 18 & 17 & 13 & 15 & 14 & 3 & 5 & 6 & 4 & 1 & 8 & 2 \\
16 & 15 & 17 & 13 & 18 & 14 & 28 & 30 & 26 & 29 & 27 & 25 & 22 & 21 & 23 & 19 & 24 & 20 & 10 & 11 & 12 & 31 & 7 & 8 & 4 & 3 & 5 & 1 & 6 & 2 & 9 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
4 & 6 & 5 & 2 & 1 & 3 & 10 & 12 & 11 & 8 & 7 & 9 & \multicolumn{1}{|c}{16} & 18 & 17 & 14 & 13 & 15 & 22 & 24 & 23 & 20 & 19 & 21 & 26 & 30 & 25 & 27 & 31 & 29 & 28 \\
6 & 5 & 4 & 3 & 2 & 1 & 12 & 11 & 10 & 9 & 8 & 7 & \multicolumn{1}{|c}{18} & 17 & 16 & 15 & 14 & 13 & 24 & 23 & 22 & 21 & 20 & 19 & 31 & 28 & 27 & 30 & 29 & 25 & 26 \\
1 & 3 & 2 & 5 & 4 & 6 & 7 & 9 & 8 & 11 & 10 & 12 & \multicolumn{1}{|c}{13} & 15 & 14 & 17 & 16 & 18 & 19 & 21 & 20 & 23 & 22 & 24 & 30 & 31 & 28 & 25 & 27 & 26 & 29 \\
3 & 2 & 1 & 6 & 5 & 4 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{15} & 14 & 13 & 18 & 17 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 25 & 27 & 29 & 31 & 26 & 28 & 30 \\
5 & 4 & 6 & 1 & 3 & 2 & 11 & 10 & 12 & 7 & 9 & 8 & \multicolumn{1}{|c}{17} & 16 & 18 & 13 & 15 & 14 & 23 & 22 & 24 & 19 & 21 & 20 & 28 & 26 & 31 & 29 & 25 & 30 & 27 \\
2 & 1 & 3 & 4 & 6 & 5 & 8 & 7 & 9 & 10 & 12 & 11 & \multicolumn{1}{|c}{14} & 13 & 15 & 16 & 18 & 17 & 20 & 19 & 21 & 22 & 24 & 23 & 27 & 29 & 26 & 28 & 30 & 31 & 25 \\
10 & 12 & 11 & 8 & 7 & 9 & 4 & 6 & 5 & 2 & 1 & 3 & \multicolumn{1}{|c}{20} & 24 & 19 & 21 & 31 & 23 & 28 & 30 & 29 & 26 & 25 & 27 & 16 & 18 & 17 & 14 & 13 & 15 & 22 \\
12 & 11 & 10 & 9 & 8 & 7 & 6 & 5 & 4 & 3 & 2 & 1 & \multicolumn{1}{|c}{31} & 22 & 21 & 24 & 23 & 19 & 30 & 29 & 28 & 27 & 26 & 25 & 18 & 17 & 16 & 15 & 14 & 13 & 20 \\
7 & 9 & 8 & 11 & 10 & 12 & 1 & 3 & 2 & 5 & 4 & 6 & \multicolumn{1}{|c}{24} & 31 & 22 & 19 & 21 & 20 & 25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 23 \\
9 & 8 & 7 & 12 & 11 & 10 & 3 & 2 & 1 & 6 & 5 & 4 & \multicolumn{1}{|c}{19} & 21 & 23 & 31 & 20 & 22 & 27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 24 \\
11 & 10 & 12 & 7 & 9 & 8 & 5 & 4 & 6 & 1 & 3 & 2 & \multicolumn{1}{|c}{22} & 20 & 31 & 23 & 19 & 24 & 29 & 28 & 30 & 25 & 27 & 26 & 17 & 16 & 18 & 13 & 15 & 14 & 21 \\
8 & 7 & 9 & 10 & 12 & 11 & 2 & 1 & 3 & 4 & 6 & 5 & \multicolumn{1}{|c}{21} & 23 & 20 & 22 & 24 & 31 & 26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 19 \\ \cline{1-12}
28 & 30 & 29 & 26 & 25 & 27 & 16 & 18 & 17 & 14 & 13 & 15 & 4 & 6 & 5 & 2 & 1 & 3 & 10 & 11 & 12 & 31 & 7 & 8 & 22 & 24 & 23 & 20 & 19 & 21 & 9 \\
30 & 29 & 28 & 27 & 26 & 25 & 18 & 17 & 16 & 15 & 14 & 13 & 6 & 5 & 4 & 3 & 2 & 1 & 11 & 12 & 31 & 7 & 8 & 9 & 24 & 23 & 22 & 21 & 20 & 19 & 10 \\
25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 1 & 3 & 2 & 5 & 4 & 6 & 12 & 31 & 7 & 8 & 9 & 10 & 19 & 21 & 20 & 23 & 22 & 24 & 11 \\
27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 3 & 2 & 1 & 6 & 5 & 4 & 31 & 7 & 8 & 9 & 10 & 11 & 21 & 20 & 19 & 24 & 23 & 22 & 12 \\
29 & 28 & 30 & 25 & 27 & 26 & 17 & 16 & 18 & 13 & 15 & 14 & 5 & 4 & 6 & 1 & 3 & 2 & 7 & 8 & 9 & 10 & 11 & 12 & 23 & 22 & 24 & 19 & 21 & 20 & 31 \\
26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 2 & 1 & 3 & 4 & 6 & 5 & 8 & 9 & 10 & 11 & 12 & 31 & 20 & 19 & 21 & 22 & 24 & 23 & 7 \\
14 & 18 & 13 & 15 & 31 & 17 & 22 & 24 & 23 & 20 & 19 & 21 & 28 & 30 & 29 & 26 & 25 & 27 & 4 & 6 & 5 & 2 & 1 & 3 & 9 & 12 & 7 & 10 & 8 & 11 & 16 \\
31 & 16 & 15 & 18 & 17 & 13 & 24 & 23 & 22 & 21 & 20 & 19 & 30 & 29 & 28 & 7 & 8 & 9 & 6 & 5 & 4 & 3 & 2 & 1 & 12 & 25 & 10 & 26 & 11 & 27 & 14 \\
18 & 31 & 16 & 13 & 15 & 14 & 19 & 21 & 20 & 23 & 22 & 24 & 25 & 27 & 26 & 29 & 28 & 30 & 1 & 3 & 2 & 5 & 4 & 6 & 8 & 10 & 9 & 11 & 7 & 12 & 17 \\
13 & 15 & 17 & 31 & 14 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 27 & 26 & 25 & 10 & 11 & 12 & 3 & 2 & 1 & 6 & 5 & 4 & 29 & 8 & 30 & 9 & 28 & 7 & 18 \\
16 & 14 & 31 & 17 & 13 & 18 & 23 & 22 & 24 & 19 & 21 & 20 & 29 & 28 & 30 & 25 & 27 & 26 & 5 & 4 & 6 & 1 & 3 & 2 & 10 & 9 & 11 & 7 & 12 & 8 & 15 \\
15 & 17 & 14 & 16 & 18 & 31 & 20 & 19 & 21 & 22 & 24 & 23 & 26 & 25 & 27 & 28 & 30 & 29 & 2 & 1 & 3 & 4 & 6 & 5 & 7 & 11 & 8 & 12 & 9 & 10 & 13 \\
22 & 24 & 23 & 20 & 19 & 21 & 31 & 27 & 26 & 30 & 25 & 28 & 10 & 8 & 12 & 9 & 29 & 7 & 16 & 18 & 17 & 14 & 13 & 15 & 11 & 3 & 2 & 6 & 1 & 4 & 5 \\
24 & 23 & 22 & 21 & 20 & 19 & 30 & 25 & 29 & 26 & 27 & 31 & 12 & 9 & 11 & 8 & 7 & 28 & 18 & 17 & 16 & 15 & 14 & 13 & 6 & 2 & 5 & 3 & 10 & 1 & 4 \\
19 & 21 & 20 & 23 & 22 & 24 & 29 & 31 & 28 & 27 & 26 & 25 & 11 & 7 & 10 & 30 & 9 & 8 & 13 & 15 & 14 & 17 & 16 & 18 & 3 & 4 & 12 & 1 & 5 & 2 & 6 \\
21 & 20 & 19 & 24 & 23 & 22 & 25 & 28 & 27 & 31 & 29 & 30 & 7 & 11 & 9 & 12 & 26 & 10 & 15 & 14 & 13 & 18 & 17 & 16 & 1 & 5 & 4 & 8 & 3 & 6 & 2 \\
23 & 22 & 24 & 19 & 21 & 20 & 28 & 26 & 30 & 29 & 31 & 27 & 9 & 12 & 8 & 11 & 10 & 25 & 17 & 16 & 18 & 13 & 15 & 14 & 2 & 7 & 3 & 4 & 6 & 5 & 1 \\
20 & 19 & 21 & 22 & 24 & 23 & 26 & 30 & 31 & 25 & 28 & 29 & 8 & 10 & 7 & 27 & 12 & 11 & 14 & 13 & 15 & 16 & 18 & 17 & 4 & 6 & 1 & 5 & 2 & 9 & 3 \\
17 & 13 & 18 & 14 & 16 & 15 & 27 & 29 & 25 & 28 & 30 & 26 & 23 & 19 & 24 & 20 & 22 & 21 & 9 & 10 & 11 & 12 & 31 & 7 & 5 & 1 & 6 & 2 & 4 & 3 & 8 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
2 & 1 & 3 & 4 & 6 & 5 & 8 & 7 & 9 & 10 & 12 & 11 & \multicolumn{1}{|c}{14} & 13 & 15 & 16 & 18 & 17 & 20 & 19 & 21 & 22 & 24 & 23 & 31 & 25 & 29 & 30 & 28 & 26 & 27 \\
3 & 2 & 1 & 6 & 5 & 4 & 9 & 8 & 7 & 12 & 11 & 10 & \multicolumn{1}{|c}{15} & 14 & 13 & 18 & 17 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 29 & 27 & 31 & 25 & 26 & 28 & 30 \\
4 & 6 & 5 & 1 & 3 & 2 & 10 & 12 & 11 & 7 & 9 & 8 & \multicolumn{1}{|c}{16} & 18 & 17 & 13 & 15 & 14 & 22 & 24 & 23 & 19 & 21 & 20 & 27 & 28 & 26 & 29 & 30 & 31 & 25 \\
5 & 4 & 6 & 2 & 1 & 3 & 11 & 10 & 12 & 8 & 7 & 9 & \multicolumn{1}{|c}{17} & 16 & 18 & 14 & 13 & 15 & 23 & 22 & 24 & 20 & 19 & 21 & 26 & 31 & 25 & 28 & 27 & 30 & 29 \\
6 & 5 & 4 & 3 & 2 & 1 & 12 & 11 & 10 & 9 & 8 & 7 & \multicolumn{1}{|c}{18} & 17 & 16 & 15 & 14 & 13 & 24 & 23 & 22 & 21 & 20 & 19 & 25 & 29 & 30 & 26 & 31 & 27 & 28 \\
1 & 3 & 2 & 5 & 4 & 6 & 7 & 9 & 8 & 11 & 10 & 12 & \multicolumn{1}{|c}{13} & 15 & 14 & 17 & 16 & 18 & 19 & 21 & 20 & 23 & 22 & 24 & 28 & 30 & 27 & 31 & 25 & 29 & 26 \\
8 & 7 & 9 & 10 & 12 & 11 & 2 & 1 & 3 & 4 & 6 & 5 & \multicolumn{1}{|c}{31} & 19 & 23 & 24 & 22 & 20 & 26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 21 \\
9 & 8 & 7 & 12 & 11 & 10 & 3 & 2 & 1 & 6 & 5 & 4 & \multicolumn{1}{|c}{23} & 21 & 31 & 19 & 20 & 22 & 27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 24 \\
10 & 12 & 11 & 7 & 9 & 8 & 4 & 6 & 5 & 1 & 3 & 2 & \multicolumn{1}{|c}{21} & 22 & 20 & 23 & 24 & 31 & 28 & 30 & 29 & 25 & 27 & 26 & 16 & 18 & 17 & 13 & 15 & 14 & 19 \\
11 & 10 & 12 & 8 & 7 & 9 & 5 & 4 & 6 & 2 & 1 & 3 & \multicolumn{1}{|c}{20} & 31 & 19 & 22 & 21 & 24 & 29 & 28 & 30 & 26 & 25 & 27 & 17 & 16 & 18 & 14 & 13 & 15 & 23 \\
12 & 11 & 10 & 9 & 8 & 7 & 6 & 5 & 4 & 3 & 2 & 1 & \multicolumn{1}{|c}{19} & 23 & 24 & 20 & 31 & 21 & 30 & 29 & 28 & 27 & 26 & 25 & 18 & 17 & 16 & 15 & 14 & 13 & 22 \\
7 & 9 & 8 & 11 & 10 & 12 & 1 & 3 & 2 & 5 & 4 & 6 & \multicolumn{1}{|c}{22} & 24 & 21 & 31 & 19 & 23 & 25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 20 \\ \cline{1-12}
26 & 25 & 27 & 28 & 30 & 29 & 14 & 13 & 15 & 16 & 18 & 17 & 2 & 1 & 3 & 4 & 6 & 5 & 9 & 10 & 11 & 12 & 31 & 7 & 20 & 19 & 21 & 22 & 24 & 23 & 8 \\
27 & 26 & 25 & 30 & 29 & 28 & 15 & 14 & 13 & 18 & 17 & 16 & 3 & 2 & 1 & 6 & 5 & 4 & 10 & 11 & 12 & 31 & 7 & 8 & 21 & 20 & 19 & 24 & 23 & 22 & 9 \\
28 & 30 & 29 & 25 & 27 & 26 & 16 & 18 & 17 & 13 & 15 & 14 & 4 & 6 & 5 & 1 & 3 & 2 & 11 & 12 & 31 & 7 & 8 & 9 & 22 & 24 & 23 & 19 & 21 & 20 & 10 \\
29 & 28 & 30 & 26 & 25 & 27 & 17 & 16 & 18 & 14 & 13 & 15 & 5 & 4 & 6 & 2 & 1 & 3 & 12 & 31 & 7 & 8 & 9 & 10 & 23 & 22 & 24 & 20 & 19 & 21 & 11 \\
30 & 29 & 28 & 27 & 26 & 25 & 18 & 17 & 16 & 15 & 14 & 13 & 6 & 5 & 4 & 3 & 2 & 1 & 31 & 7 & 8 & 9 & 10 & 11 & 24 & 23 & 22 & 21 & 20 & 19 & 12 \\
25 & 27 & 26 & 29 & 28 & 30 & 13 & 15 & 14 & 17 & 16 & 18 & 1 & 3 & 2 & 5 & 4 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 19 & 21 & 20 & 23 & 22 & 24 & 31 \\
31 & 13 & 17 & 18 & 16 & 14 & 20 & 19 & 21 & 22 & 24 & 23 & 26 & 25 & 27 & 28 & 30 & 29 & 2 & 1 & 3 & 4 & 6 & 5 & 8 & 10 & 9 & 11 & 7 & 12 & 15 \\
17 & 15 & 31 & 13 & 14 & 16 & 21 & 20 & 19 & 24 & 23 & 22 & 27 & 26 & 25 & 30 & 29 & 28 & 3 & 2 & 1 & 6 & 5 & 4 & 7 & 12 & 8 & 10 & 9 & 11 & 18 \\
15 & 16 & 14 & 17 & 18 & 31 & 22 & 24 & 23 & 19 & 21 & 20 & 28 & 30 & 29 & 25 & 27 & 26 & 4 & 6 & 5 & 1 & 3 & 2 & 10 & 7 & 11 & 8 & 12 & 9 & 13 \\
14 & 31 & 13 & 16 & 15 & 18 & 23 & 22 & 24 & 20 & 19 & 21 & 29 & 28 & 30 & 7 & 8 & 9 & 5 & 4 & 6 & 2 & 1 & 3 & 11 & 26 & 12 & 27 & 10 & 25 & 17 \\
13 & 17 & 18 & 14 & 31 & 15 & 24 & 23 & 22 & 21 & 20 & 19 & 30 & 29 & 28 & 27 & 26 & 25 & 6 & 5 & 4 & 3 & 2 & 1 & 9 & 11 & 7 & 12 & 8 & 10 & 16 \\
16 & 18 & 15 & 31 & 13 & 17 & 19 & 21 & 20 & 23 & 22 & 24 & 25 & 27 & 26 & 10 & 11 & 12 & 1 & 3 & 2 & 5 & 4 & 6 & 30 & 9 & 28 & 7 & 29 & 8 & 14 \\
20 & 19 & 21 & 22 & 24 & 23 & 26 & 28 & 31 & 29 & 27 & 25 & 9 & 10 & 8 & 11 & 7 & 30 & 14 & 13 & 15 & 16 & 18 & 17 & 12 & 1 & 3 & 4 & 2 & 5 & 6 \\
21 & 20 & 19 & 24 & 23 & 22 & 31 & 26 & 28 & 27 & 25 & 30 & 10 & 8 & 12 & 29 & 9 & 7 & 15 & 14 & 13 & 18 & 17 & 16 & 4 & 3 & 6 & 1 & 11 & 2 & 5 \\
22 & 24 & 23 & 19 & 21 & 20 & 25 & 30 & 27 & 31 & 29 & 26 & 8 & 9 & 7 & 12 & 28 & 11 & 16 & 18 & 17 & 13 & 15 & 14 & 1 & 5 & 10 & 2 & 6 & 3 & 4 \\
23 & 22 & 24 & 20 & 19 & 21 & 29 & 25 & 26 & 28 & 30 & 31 & 12 & 7 & 11 & 8 & 10 & 27 & 17 & 16 & 18 & 14 & 13 & 15 & 5 & 6 & 2 & 9 & 1 & 4 & 3 \\
24 & 23 & 22 & 21 & 20 & 19 & 27 & 31 & 25 & 30 & 28 & 29 & 7 & 11 & 9 & 26 & 12 & 10 & 18 & 17 & 16 & 15 & 14 & 13 & 3 & 8 & 1 & 5 & 4 & 6 & 2 \\
19 & 21 & 20 & 23 & 22 & 24 & 28 & 29 & 30 & 26 & 31 & 27 & 11 & 12 & 10 & 9 & 25 & 8 & 13 & 15 & 14 & 17 & 16 & 18 & 2 & 4 & 5 & 6 & 3 & 7 & 1 \\
18 & 14 & 16 & 15 & 17 & 13 & 30 & 27 & 29 & 25 & 26 & 28 & 24 & 20 & 22 & 21 & 23 & 19 & 8 & 9 & 10 & 11 & 12 & 31 & 6 & 2 & 4 & 3 & 5 & 1 & 7 \\
\hline \end{array}$}\quad

\vspace{0.5cm}
\hrule
\vspace{0.5cm}

\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
25 & 16 & 17 & 18 & 14 & 15 & 31 & 30 & 28 & 26 & 27 & 29 & 19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 1 & 6 & 5 & 13 & 4 & 3 & 2 \\
17 & 15 & 16 & 14 & 13 & 25 & 29 & 31 & 30 & 28 & 26 & 27 & 23 & 22 & 24 & 19 & 21 & 20 & 11 & 10 & 12 & 7 & 9 & 8 & 6 & 1 & 4 & 18 & 5 & 2 & 3 \\
14 & 18 & 25 & 13 & 16 & 17 & 27 & 29 & 31 & 30 & 28 & 26 & 20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 5 & 4 & 3 & 15 & 2 & 1 & 6 \\
16 & 13 & 18 & 15 & 25 & 14 & 26 & 27 & 29 & 31 & 30 & 28 & 24 & 23 & 22 & 21 & 20 & 19 & 12 & 11 & 10 & 9 & 8 & 7 & 4 & 5 & 2 & 17 & 3 & 6 & 1 \\
18 & 25 & 13 & 17 & 15 & 16 & 28 & 26 & 27 & 29 & 31 & 30 & 22 & 24 & 23 & 20 & 19 & 21 & 10 & 12 & 11 & 8 & 7 & 9 & 3 & 2 & 1 & 14 & 6 & 5 & 4 \\
15 & 17 & 14 & 25 & 18 & 13 & 30 & 28 & 26 & 27 & 29 & 31 & 21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 2 & 3 & 6 & 16 & 1 & 4 & 5 \\
31 & 30 & 28 & 26 & 27 & 29 & 25 & 22 & 23 & 24 & 20 & 21 & 1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 12 & 11 & 10 & 19 & 9 & 8 & 7 \\
29 & 31 & 30 & 28 & 26 & 27 & 23 & 21 & 22 & 20 & 19 & 25 & 5 & 4 & 6 & 1 & 3 & 2 & 17 & 16 & 18 & 13 & 15 & 14 & 11 & 12 & 9 & 24 & 10 & 7 & 8 \\
27 & 29 & 31 & 30 & 28 & 26 & 20 & 24 & 25 & 19 & 22 & 23 & 2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 10 & 9 & 8 & 21 & 7 & 12 & 11 \\
26 & 27 & 29 & 31 & 30 & 28 & 22 & 19 & 24 & 21 & 25 & 20 & 6 & 5 & 4 & 3 & 2 & 1 & 18 & 17 & 16 & 15 & 14 & 13 & 9 & 10 & 7 & 23 & 8 & 11 & 12 \\
28 & 26 & 27 & 29 & 31 & 30 & 24 & 25 & 19 & 23 & 21 & 22 & 4 & 6 & 5 & 2 & 1 & 3 & 16 & 18 & 17 & 14 & 13 & 15 & 8 & 7 & 12 & 20 & 11 & 10 & 9 \\
30 & 28 & 26 & 27 & 29 & 31 & 21 & 23 & 20 & 25 & 24 & 19 & 3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 7 & 8 & 11 & 22 & 12 & 9 & 10 \\
19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 31 & 30 & 28 & 26 & 27 & 29 & 25 & 4 & 5 & 6 & 2 & 3 & 18 & 17 & 16 & 1 & 15 & 14 & 13 \\
23 & 22 & 24 & 19 & 21 & 20 & 11 & 10 & 12 & 7 & 9 & 8 & 29 & 31 & 30 & 28 & 26 & 27 & 5 & 3 & 4 & 2 & 1 & 25 & 17 & 18 & 15 & 6 & 16 & 13 & 14 \\
20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 27 & 29 & 31 & 30 & 28 & 26 & 2 & 6 & 25 & 1 & 4 & 5 & 16 & 15 & 14 & 3 & 13 & 18 & 17 \\
24 & 23 & 22 & 21 & 20 & 19 & 12 & 11 & 10 & 9 & 8 & 7 & 26 & 27 & 29 & 31 & 30 & 28 & 4 & 1 & 6 & 3 & 25 & 2 & 15 & 16 & 13 & 5 & 14 & 17 & 18 \\
22 & 24 & 23 & 20 & 19 & 21 & 10 & 12 & 11 & 8 & 7 & 9 & 28 & 26 & 27 & 29 & 31 & 30 & 6 & 25 & 1 & 5 & 3 & 4 & 14 & 13 & 18 & 2 & 17 & 16 & 15 \\
21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 30 & 28 & 26 & 27 & 29 & 31 & 3 & 5 & 2 & 25 & 6 & 1 & 13 & 14 & 17 & 4 & 18 & 15 & 16 \\
1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 25 & 10 & 11 & 12 & 8 & 9 & 31 & 30 & 28 & 26 & 27 & 29 & 24 & 23 & 22 & 7 & 20 & 19 & 21 \\
5 & 4 & 6 & 1 & 3 & 2 & 17 & 16 & 18 & 13 & 15 & 14 & 11 & 9 & 10 & 8 & 7 & 25 & 29 & 31 & 30 & 28 & 26 & 27 & 23 & 24 & 21 & 12 & 19 & 20 & 22 \\
2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 8 & 12 & 25 & 7 & 10 & 11 & 27 & 29 & 31 & 30 & 28 & 26 & 22 & 21 & 20 & 9 & 24 & 23 & 19 \\
6 & 5 & 4 & 3 & 2 & 1 & 18 & 17 & 16 & 15 & 14 & 13 & 10 & 7 & 12 & 9 & 25 & 8 & 26 & 27 & 29 & 31 & 30 & 28 & 21 & 22 & 19 & 11 & 23 & 24 & 20 \\
4 & 6 & 5 & 2 & 1 & 3 & 16 & 18 & 17 & 14 & 13 & 15 & 12 & 25 & 7 & 11 & 9 & 10 & 28 & 26 & 27 & 29 & 31 & 30 & 20 & 19 & 24 & 8 & 22 & 21 & 23 \\
3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 9 & 11 & 8 & 25 & 12 & 7 & 30 & 28 & 26 & 27 & 29 & 31 & 19 & 20 & 23 & 10 & 21 & 22 & 24 \\ \cline{25-31}
13 & 11 & 15 & 16 & 8 & 18 & 19 & 5 & 21 & 22 & 2 & 24 & 7 & 17 & 9 & 10 & 14 & 12 & 1 & 23 & 3 & 4 & 20 & 6 & \multicolumn{1}{|c}{25} & 26 & 27 & 28 & 29 & 30 & 31 \\
8 & 9 & 10 & 11 & 12 & 7 & 2 & 3 & 4 & 5 & 6 & 1 & 14 & 15 & 16 & 17 & 18 & 13 & 20 & 21 & 22 & 23 & 24 & 19 & \multicolumn{1}{|c}{26} & 27 & 28 & 29 & 30 & 31 & 25 \\
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2 & 15 & 16 & 17 & 18 & 13 & 14 & 21 & 22 & 23 & 24 & 19 & 20 & \multicolumn{1}{|c}{27} & 28 & 29 & 30 & 31 & 25 & 26 \\
7 & 14 & 9 & 10 & 17 & 12 & 1 & 20 & 3 & 4 & 23 & 6 & 13 & 8 & 15 & 16 & 11 & 18 & 19 & 2 & 21 & 22 & 5 & 24 & \multicolumn{1}{|c}{28} & 29 & 30 & 31 & 25 & 26 & 27 \\
10 & 8 & 12 & 7 & 11 & 9 & 4 & 2 & 6 & 1 & 5 & 3 & 16 & 14 & 18 & 13 & 17 & 15 & 22 & 20 & 24 & 19 & 23 & 21 & \multicolumn{1}{|c}{29} & 30 & 31 & 25 & 26 & 27 & 28 \\
11 & 12 & 7 & 8 & 9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 17 & 18 & 13 & 14 & 15 & 16 & 23 & 24 & 19 & 20 & 21 & 22 & \multicolumn{1}{|c}{30} & 31 & 25 & 26 & 27 & 28 & 29 \\
12 & 7 & 8 & 9 & 10 & 11 & 6 & 1 & 2 & 3 & 4 & 5 & 18 & 13 & 14 & 15 & 16 & 17 & 24 & 19 & 20 & 21 & 22 & 23 & \multicolumn{1}{|c}{31} & 25 & 26 & 27 & 28 & 29 & 30 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
14 & 18 & 26 & 13 & 16 & 17 & 28 & 31 & 29 & 27 & 30 & 25 & 24 & 23 & 22 & 19 & 21 & 20 & 12 & 11 & 10 & 7 & 9 & 8 & 6 & 15 & 1 & 5 & 3 & 2 & 4 \\
16 & 13 & 18 & 15 & 26 & 14 & 25 & 28 & 31 & 29 & 27 & 30 & 22 & 24 & 23 & 20 & 19 & 21 & 10 & 12 & 11 & 8 & 7 & 9 & 1 & 17 & 6 & 4 & 2 & 3 & 5 \\
18 & 26 & 13 & 17 & 15 & 16 & 30 & 25 & 28 & 31 & 29 & 27 & 21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 4 & 14 & 5 & 3 & 1 & 6 & 2 \\
15 & 17 & 14 & 26 & 18 & 13 & 27 & 30 & 25 & 28 & 31 & 29 & 20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 5 & 16 & 4 & 2 & 6 & 1 & 3 \\
26 & 16 & 17 & 18 & 14 & 15 & 29 & 27 & 30 & 25 & 28 & 31 & 19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 2 & 13 & 3 & 1 & 5 & 4 & 6 \\
17 & 15 & 16 & 14 & 13 & 26 & 31 & 29 & 27 & 30 & 25 & 28 & 23 & 22 & 24 & 21 & 20 & 19 & 11 & 10 & 12 & 9 & 8 & 7 & 3 & 18 & 2 & 6 & 4 & 5 & 1 \\
28 & 31 & 29 & 27 & 30 & 25 & 20 & 24 & 26 & 19 & 22 & 23 & 6 & 5 & 4 & 1 & 3 & 2 & 18 & 17 & 16 & 13 & 15 & 14 & 11 & 21 & 12 & 10 & 8 & 7 & 9 \\
25 & 28 & 31 & 29 & 27 & 30 & 22 & 19 & 24 & 21 & 26 & 20 & 4 & 6 & 5 & 2 & 1 & 3 & 16 & 18 & 17 & 14 & 13 & 15 & 12 & 23 & 11 & 9 & 7 & 8 & 10 \\
30 & 25 & 28 & 31 & 29 & 27 & 24 & 26 & 19 & 23 & 21 & 22 & 3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 9 & 20 & 10 & 8 & 12 & 11 & 7 \\
27 & 30 & 25 & 28 & 31 & 29 & 21 & 23 & 20 & 26 & 24 & 19 & 2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 10 & 22 & 9 & 7 & 11 & 12 & 8 \\
29 & 27 & 30 & 25 & 28 & 31 & 26 & 22 & 23 & 24 & 20 & 21 & 1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 7 & 19 & 8 & 12 & 10 & 9 & 11 \\
31 & 29 & 27 & 30 & 25 & 28 & 23 & 21 & 22 & 20 & 19 & 26 & 5 & 4 & 6 & 3 & 2 & 1 & 17 & 16 & 18 & 15 & 14 & 13 & 8 & 24 & 7 & 11 & 9 & 10 & 12 \\
24 & 23 & 22 & 19 & 21 & 20 & 12 & 11 & 10 & 7 & 9 & 8 & 28 & 31 & 29 & 27 & 30 & 25 & 2 & 6 & 26 & 1 & 4 & 5 & 17 & 3 & 18 & 16 & 14 & 13 & 15 \\
22 & 24 & 23 & 20 & 19 & 21 & 10 & 12 & 11 & 8 & 7 & 9 & 25 & 28 & 31 & 29 & 27 & 30 & 4 & 1 & 6 & 3 & 26 & 2 & 18 & 5 & 17 & 15 & 13 & 14 & 16 \\
21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 30 & 25 & 28 & 31 & 29 & 27 & 6 & 26 & 1 & 5 & 3 & 4 & 15 & 2 & 16 & 14 & 18 & 17 & 13 \\
20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 27 & 30 & 25 & 28 & 31 & 29 & 3 & 5 & 2 & 26 & 6 & 1 & 16 & 4 & 15 & 13 & 17 & 18 & 14 \\
19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 29 & 27 & 30 & 25 & 28 & 31 & 26 & 4 & 5 & 6 & 2 & 3 & 13 & 1 & 14 & 18 & 16 & 15 & 17 \\
23 & 22 & 24 & 21 & 20 & 19 & 11 & 10 & 12 & 9 & 8 & 7 & 31 & 29 & 27 & 30 & 25 & 28 & 5 & 3 & 4 & 2 & 1 & 26 & 14 & 6 & 13 & 17 & 15 & 16 & 18 \\
6 & 5 & 4 & 1 & 3 & 2 & 18 & 17 & 16 & 13 & 15 & 14 & 8 & 12 & 26 & 7 & 10 & 11 & 28 & 31 & 29 & 27 & 30 & 25 & 23 & 9 & 24 & 22 & 21 & 20 & 19 \\
4 & 6 & 5 & 2 & 1 & 3 & 16 & 18 & 17 & 14 & 13 & 15 & 10 & 7 & 12 & 9 & 26 & 8 & 25 & 28 & 31 & 29 & 27 & 30 & 24 & 11 & 23 & 21 & 22 & 19 & 20 \\
3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 12 & 26 & 7 & 11 & 9 & 10 & 30 & 25 & 28 & 31 & 29 & 27 & 21 & 8 & 22 & 20 & 19 & 24 & 23 \\
2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 9 & 11 & 8 & 26 & 12 & 7 & 27 & 30 & 25 & 28 & 31 & 29 & 22 & 10 & 21 & 19 & 20 & 23 & 24 \\
1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 26 & 10 & 11 & 12 & 8 & 9 & 29 & 27 & 30 & 25 & 28 & 31 & 19 & 7 & 20 & 24 & 23 & 22 & 21 \\
5 & 4 & 6 & 3 & 2 & 1 & 17 & 16 & 18 & 15 & 14 & 13 & 11 & 9 & 10 & 8 & 7 & 26 & 31 & 29 & 27 & 30 & 25 & 28 & 20 & 12 & 19 & 23 & 24 & 21 & 22 \\ \cline{25-31}
12 & 7 & 8 & 9 & 10 & 11 & 6 & 1 & 2 & 3 & 4 & 5 & 18 & 13 & 14 & 15 & 16 & 17 & 24 & 19 & 20 & 21 & 22 & 23 & \multicolumn{1}{|c}{31} & 25 & 26 & 27 & 28 & 29 & 30 \\
13 & 11 & 15 & 16 & 8 & 18 & 19 & 5 & 21 & 22 & 2 & 24 & 7 & 17 & 9 & 10 & 14 & 12 & 1 & 23 & 3 & 4 & 20 & 6 & \multicolumn{1}{|c}{25} & 26 & 27 & 28 & 29 & 30 & 31 \\
8 & 9 & 10 & 11 & 12 & 7 & 2 & 3 & 4 & 5 & 6 & 1 & 14 & 15 & 16 & 17 & 18 & 13 & 20 & 21 & 22 & 23 & 24 & 19 & \multicolumn{1}{|c}{26} & 27 & 28 & 29 & 30 & 31 & 25 \\
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2 & 15 & 16 & 17 & 18 & 13 & 14 & 21 & 22 & 23 & 24 & 19 & 20 & \multicolumn{1}{|c}{27} & 28 & 29 & 30 & 31 & 25 & 26 \\
7 & 14 & 9 & 10 & 17 & 12 & 1 & 20 & 3 & 4 & 23 & 6 & 13 & 8 & 15 & 16 & 11 & 18 & 19 & 2 & 21 & 22 & 5 & 24 & \multicolumn{1}{|c}{28} & 29 & 30 & 31 & 25 & 26 & 27 \\
10 & 8 & 12 & 7 & 11 & 9 & 4 & 2 & 6 & 1 & 5 & 3 & 16 & 14 & 18 & 13 & 17 & 15 & 22 & 20 & 24 & 19 & 23 & 21 & \multicolumn{1}{|c}{29} & 30 & 31 & 25 & 26 & 27 & 28 \\
11 & 12 & 7 & 8 & 9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 17 & 18 & 13 & 14 & 15 & 16 & 23 & 24 & 19 & 20 & 21 & 22 & \multicolumn{1}{|c}{30} & 31 & 25 & 26 & 27 & 28 & 29 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
18 & 27 & 13 & 17 & 15 & 16 & 29 & 28 & 31 & 30 & 25 & 26 & 21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 5 & 1 & 6 & 4 & 2 & 14 & 3 \\
15 & 17 & 14 & 27 & 18 & 13 & 26 & 29 & 28 & 31 & 30 & 25 & 19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 4 & 6 & 1 & 5 & 3 & 16 & 2 \\
27 & 16 & 17 & 18 & 14 & 15 & 28 & 26 & 29 & 25 & 31 & 30 & 23 & 22 & 24 & 21 & 20 & 19 & 11 & 10 & 12 & 9 & 8 & 7 & 3 & 5 & 4 & 2 & 6 & 13 & 1 \\
17 & 15 & 16 & 14 & 13 & 27 & 30 & 25 & 26 & 29 & 28 & 31 & 22 & 24 & 23 & 19 & 21 & 20 & 10 & 12 & 11 & 7 & 9 & 8 & 2 & 4 & 5 & 3 & 1 & 18 & 6 \\
14 & 18 & 27 & 13 & 16 & 17 & 31 & 30 & 25 & 26 & 29 & 28 & 20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 1 & 3 & 2 & 6 & 4 & 15 & 5 \\
16 & 13 & 18 & 15 & 27 & 14 & 25 & 31 & 30 & 28 & 26 & 29 & 24 & 23 & 22 & 20 & 19 & 21 & 12 & 11 & 10 & 8 & 7 & 9 & 6 & 2 & 3 & 1 & 5 & 17 & 4 \\
29 & 28 & 31 & 30 & 25 & 26 & 24 & 27 & 19 & 23 & 21 & 22 & 3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 10 & 12 & 11 & 9 & 7 & 20 & 8 \\
26 & 29 & 28 & 31 & 30 & 25 & 21 & 23 & 20 & 27 & 24 & 19 & 1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 9 & 11 & 12 & 10 & 8 & 22 & 7 \\
28 & 26 & 29 & 25 & 31 & 30 & 27 & 22 & 23 & 24 & 20 & 21 & 5 & 4 & 6 & 3 & 2 & 1 & 17 & 16 & 18 & 15 & 14 & 13 & 8 & 10 & 9 & 7 & 11 & 19 & 12 \\
30 & 25 & 26 & 29 & 28 & 31 & 23 & 21 & 22 & 20 & 19 & 27 & 4 & 6 & 5 & 1 & 3 & 2 & 16 & 18 & 17 & 13 & 15 & 14 & 7 & 9 & 10 & 8 & 12 & 24 & 11 \\
31 & 30 & 25 & 26 & 29 & 28 & 20 & 24 & 27 & 19 & 22 & 23 & 2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 12 & 8 & 7 & 11 & 9 & 21 & 10 \\
25 & 31 & 30 & 28 & 26 & 29 & 22 & 19 & 24 & 21 & 27 & 20 & 6 & 5 & 4 & 2 & 1 & 3 & 18 & 17 & 16 & 14 & 13 & 15 & 11 & 7 & 8 & 12 & 10 & 23 & 9 \\
21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 29 & 28 & 31 & 30 & 25 & 26 & 6 & 27 & 1 & 5 & 3 & 4 & 16 & 18 & 17 & 15 & 13 & 2 & 14 \\
19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 26 & 29 & 28 & 31 & 30 & 25 & 3 & 5 & 2 & 27 & 6 & 1 & 15 & 17 & 18 & 16 & 14 & 4 & 13 \\
23 & 22 & 24 & 21 & 20 & 19 & 11 & 10 & 12 & 9 & 8 & 7 & 28 & 26 & 29 & 25 & 31 & 30 & 27 & 4 & 5 & 6 & 2 & 3 & 14 & 16 & 15 & 13 & 17 & 1 & 18 \\
22 & 24 & 23 & 19 & 21 & 20 & 10 & 12 & 11 & 7 & 9 & 8 & 30 & 25 & 26 & 29 & 28 & 31 & 5 & 3 & 4 & 2 & 1 & 27 & 13 & 15 & 16 & 14 & 18 & 6 & 17 \\
20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 31 & 30 & 25 & 26 & 29 & 28 & 2 & 6 & 27 & 1 & 4 & 5 & 18 & 14 & 13 & 17 & 15 & 3 & 16 \\
24 & 23 & 22 & 20 & 19 & 21 & 12 & 11 & 10 & 8 & 7 & 9 & 25 & 31 & 30 & 28 & 26 & 29 & 4 & 1 & 6 & 3 & 27 & 2 & 17 & 13 & 14 & 18 & 16 & 5 & 15 \\
3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 12 & 27 & 7 & 11 & 9 & 10 & 29 & 28 & 31 & 30 & 25 & 26 & 22 & 24 & 23 & 21 & 19 & 8 & 20 \\
1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 9 & 11 & 8 & 27 & 12 & 7 & 26 & 29 & 28 & 31 & 30 & 25 & 21 & 23 & 24 & 22 & 20 & 10 & 19 \\
5 & 4 & 6 & 3 & 2 & 1 & 17 & 16 & 18 & 15 & 14 & 13 & 27 & 10 & 11 & 12 & 8 & 9 & 28 & 26 & 29 & 25 & 31 & 30 & 20 & 22 & 21 & 19 & 23 & 7 & 24 \\
4 & 6 & 5 & 1 & 3 & 2 & 16 & 18 & 17 & 13 & 15 & 14 & 11 & 9 & 10 & 8 & 7 & 27 & 30 & 25 & 26 & 29 & 28 & 31 & 19 & 21 & 22 & 20 & 24 & 12 & 23 \\
2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 8 & 12 & 27 & 7 & 10 & 11 & 31 & 30 & 25 & 26 & 29 & 28 & 24 & 20 & 19 & 23 & 21 & 9 & 22 \\
6 & 5 & 4 & 2 & 1 & 3 & 18 & 17 & 16 & 14 & 13 & 15 & 10 & 7 & 12 & 9 & 27 & 8 & 25 & 31 & 30 & 28 & 26 & 29 & 23 & 19 & 20 & 24 & 22 & 11 & 21 \\ \cline{25-31}
11 & 12 & 7 & 8 & 9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 17 & 18 & 13 & 14 & 15 & 16 & 23 & 24 & 19 & 20 & 21 & 22 & \multicolumn{1}{|c}{30} & 31 & 25 & 26 & 27 & 28 & 29 \\
12 & 7 & 8 & 9 & 10 & 11 & 6 & 1 & 2 & 3 & 4 & 5 & 18 & 13 & 14 & 15 & 16 & 17 & 24 & 19 & 20 & 21 & 22 & 23 & \multicolumn{1}{|c}{31} & 25 & 26 & 27 & 28 & 29 & 30 \\
13 & 11 & 15 & 16 & 8 & 18 & 19 & 5 & 21 & 22 & 2 & 24 & 7 & 17 & 9 & 10 & 14 & 12 & 1 & 23 & 3 & 4 & 20 & 6 & \multicolumn{1}{|c}{25} & 26 & 27 & 28 & 29 & 30 & 31 \\
8 & 9 & 10 & 11 & 12 & 7 & 2 & 3 & 4 & 5 & 6 & 1 & 14 & 15 & 16 & 17 & 18 & 13 & 20 & 21 & 22 & 23 & 24 & 19 & \multicolumn{1}{|c}{26} & 27 & 28 & 29 & 30 & 31 & 25 \\
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2 & 15 & 16 & 17 & 18 & 13 & 14 & 21 & 22 & 23 & 24 & 19 & 20 & \multicolumn{1}{|c}{27} & 28 & 29 & 30 & 31 & 25 & 26 \\
7 & 14 & 9 & 10 & 17 & 12 & 1 & 20 & 3 & 4 & 23 & 6 & 13 & 8 & 15 & 16 & 11 & 18 & 19 & 2 & 21 & 22 & 5 & 24 & \multicolumn{1}{|c}{28} & 29 & 30 & 31 & 25 & 26 & 27 \\
10 & 8 & 12 & 7 & 11 & 9 & 4 & 2 & 6 & 1 & 5 & 3 & 16 & 14 & 18 & 13 & 17 & 15 & 22 & 20 & 24 & 19 & 23 & 21 & \multicolumn{1}{|c}{29} & 30 & 31 & 25 & 26 & 27 & 28 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
17 & 15 & 28 & 16 & 13 & 14 & 30 & 29 & 25 & 31 & 26 & 27 & 23 & 22 & 24 & 21 & 20 & 19 & 11 & 10 & 12 & 9 & 8 & 7 & 4 & 5 & 2 & 3 & 18 & 6 & 1 \\
18 & 14 & 17 & 28 & 15 & 16 & 27 & 30 & 29 & 25 & 31 & 26 & 20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 5 & 4 & 3 & 2 & 13 & 1 & 6 \\
15 & 28 & 16 & 14 & 18 & 13 & 26 & 27 & 30 & 29 & 25 & 31 & 24 & 23 & 22 & 20 & 19 & 21 & 12 & 11 & 10 & 8 & 7 & 9 & 2 & 3 & 6 & 1 & 17 & 4 & 5 \\
14 & 18 & 13 & 17 & 16 & 28 & 31 & 26 & 27 & 30 & 29 & 25 & 19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 3 & 2 & 1 & 6 & 15 & 5 & 4 \\
28 & 13 & 14 & 15 & 17 & 18 & 25 & 31 & 26 & 27 & 30 & 29 & 21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 6 & 1 & 4 & 5 & 16 & 2 & 3 \\
13 & 16 & 15 & 18 & 28 & 17 & 29 & 25 & 31 & 26 & 27 & 30 & 22 & 24 & 23 & 19 & 21 & 20 & 10 & 12 & 11 & 7 & 9 & 8 & 1 & 6 & 5 & 4 & 14 & 3 & 2 \\
30 & 29 & 25 & 31 & 26 & 27 & 23 & 21 & 28 & 22 & 19 & 20 & 5 & 4 & 6 & 3 & 2 & 1 & 17 & 16 & 18 & 15 & 14 & 13 & 9 & 10 & 7 & 8 & 24 & 11 & 12 \\
27 & 30 & 29 & 25 & 31 & 26 & 24 & 20 & 23 & 28 & 21 & 22 & 2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 10 & 9 & 8 & 7 & 19 & 12 & 11 \\
26 & 27 & 30 & 29 & 25 & 31 & 21 & 28 & 22 & 20 & 24 & 19 & 6 & 5 & 4 & 2 & 1 & 3 & 18 & 17 & 16 & 14 & 13 & 15 & 7 & 8 & 11 & 12 & 23 & 9 & 10 \\
31 & 26 & 27 & 30 & 29 & 25 & 20 & 24 & 19 & 23 & 22 & 28 & 1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 8 & 7 & 12 & 11 & 21 & 10 & 9 \\
25 & 31 & 26 & 27 & 30 & 29 & 28 & 19 & 20 & 21 & 23 & 24 & 3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 11 & 12 & 9 & 10 & 22 & 7 & 8 \\
29 & 25 & 31 & 26 & 27 & 30 & 19 & 22 & 21 & 24 & 28 & 23 & 4 & 6 & 5 & 1 & 3 & 2 & 16 & 18 & 17 & 13 & 15 & 14 & 12 & 11 & 10 & 9 & 20 & 8 & 7 \\
23 & 22 & 24 & 21 & 20 & 19 & 11 & 10 & 12 & 9 & 8 & 7 & 30 & 29 & 25 & 31 & 26 & 27 & 5 & 3 & 28 & 4 & 1 & 2 & 15 & 16 & 13 & 14 & 6 & 17 & 18 \\
20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 27 & 30 & 29 & 25 & 31 & 26 & 6 & 2 & 5 & 28 & 3 & 4 & 16 & 15 & 14 & 13 & 1 & 18 & 17 \\
24 & 23 & 22 & 20 & 19 & 21 & 12 & 11 & 10 & 8 & 7 & 9 & 26 & 27 & 30 & 29 & 25 & 31 & 3 & 28 & 4 & 2 & 6 & 1 & 13 & 14 & 17 & 18 & 5 & 15 & 16 \\
19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 31 & 26 & 27 & 30 & 29 & 25 & 2 & 6 & 1 & 5 & 4 & 28 & 14 & 13 & 18 & 17 & 3 & 16 & 15 \\
21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 25 & 31 & 26 & 27 & 30 & 29 & 28 & 1 & 2 & 3 & 5 & 6 & 17 & 18 & 15 & 16 & 4 & 13 & 14 \\
22 & 24 & 23 & 19 & 21 & 20 & 10 & 12 & 11 & 7 & 9 & 8 & 29 & 25 & 31 & 26 & 27 & 30 & 1 & 4 & 3 & 6 & 28 & 5 & 18 & 17 & 16 & 15 & 2 & 14 & 13 \\
5 & 4 & 6 & 3 & 2 & 1 & 17 & 16 & 18 & 15 & 14 & 13 & 11 & 9 & 28 & 10 & 7 & 8 & 30 & 29 & 25 & 31 & 26 & 27 & 21 & 22 & 19 & 20 & 12 & 23 & 24 \\
2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 12 & 8 & 11 & 28 & 9 & 10 & 27 & 30 & 29 & 25 & 31 & 26 & 22 & 21 & 20 & 19 & 7 & 24 & 23 \\
6 & 5 & 4 & 2 & 1 & 3 & 18 & 17 & 16 & 14 & 13 & 15 & 9 & 28 & 10 & 8 & 12 & 7 & 26 & 27 & 30 & 29 & 25 & 31 & 19 & 20 & 23 & 24 & 11 & 21 & 22 \\
1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 8 & 12 & 7 & 11 & 10 & 28 & 31 & 26 & 27 & 30 & 29 & 25 & 20 & 19 & 24 & 23 & 9 & 22 & 21 \\
3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 28 & 7 & 8 & 9 & 11 & 12 & 25 & 31 & 26 & 27 & 30 & 29 & 23 & 24 & 21 & 22 & 10 & 19 & 20 \\
4 & 6 & 5 & 1 & 3 & 2 & 16 & 18 & 17 & 13 & 15 & 14 & 7 & 10 & 9 & 12 & 28 & 11 & 29 & 25 & 31 & 26 & 27 & 30 & 24 & 23 & 22 & 21 & 8 & 20 & 19 \\ \cline{25-31}
10 & 17 & 12 & 7 & 14 & 9 & 4 & 23 & 6 & 1 & 20 & 3 & 16 & 11 & 18 & 13 & 8 & 15 & 22 & 5 & 24 & 19 & 2 & 21 & \multicolumn{1}{|c}{29} & 30 & 31 & 25 & 26 & 27 & 28 \\
11 & 12 & 7 & 8 & 9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 17 & 18 & 13 & 14 & 15 & 16 & 23 & 24 & 19 & 20 & 21 & 22 & \multicolumn{1}{|c}{30} & 31 & 25 & 26 & 27 & 28 & 29 \\
12 & 7 & 8 & 9 & 10 & 11 & 6 & 1 & 2 & 3 & 4 & 5 & 18 & 13 & 14 & 15 & 16 & 17 & 24 & 19 & 20 & 21 & 22 & 23 & \multicolumn{1}{|c}{31} & 25 & 26 & 27 & 28 & 29 & 30 \\
16 & 8 & 18 & 13 & 11 & 15 & 22 & 2 & 24 & 19 & 5 & 21 & 10 & 14 & 12 & 7 & 17 & 9 & 4 & 20 & 6 & 1 & 23 & 3 & \multicolumn{1}{|c}{25} & 26 & 27 & 28 & 29 & 30 & 31 \\
8 & 9 & 10 & 11 & 12 & 7 & 2 & 3 & 4 & 5 & 6 & 1 & 14 & 15 & 16 & 17 & 18 & 13 & 20 & 21 & 22 & 23 & 24 & 19 & \multicolumn{1}{|c}{26} & 27 & 28 & 29 & 30 & 31 & 25 \\
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2 & 15 & 16 & 17 & 18 & 13 & 14 & 21 & 22 & 23 & 24 & 19 & 20 & \multicolumn{1}{|c}{27} & 28 & 29 & 30 & 31 & 25 & 26 \\
7 & 11 & 9 & 10 & 8 & 12 & 1 & 5 & 3 & 4 & 2 & 6 & 13 & 17 & 15 & 16 & 14 & 18 & 19 & 23 & 21 & 22 & 20 & 24 & \multicolumn{1}{|c}{28} & 29 & 30 & 31 & 25 & 26 & 27 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
15 & 29 & 16 & 14 & 18 & 13 & 26 & 27 & 30 & 25 & 31 & 28 & 22 & 24 & 23 & 20 & 19 & 21 & 10 & 12 & 11 & 8 & 7 & 9 & 3 & 4 & 17 & 2 & 1 & 5 & 6 \\
14 & 18 & 13 & 17 & 16 & 29 & 28 & 26 & 27 & 30 & 25 & 31 & 24 & 23 & 22 & 21 & 20 & 19 & 12 & 11 & 10 & 9 & 8 & 7 & 2 & 5 & 15 & 3 & 6 & 4 & 1 \\
29 & 13 & 14 & 15 & 17 & 18 & 31 & 28 & 26 & 27 & 30 & 25 & 19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 1 & 2 & 16 & 6 & 5 & 3 & 4 \\
13 & 16 & 15 & 18 & 29 & 17 & 25 & 31 & 28 & 26 & 27 & 30 & 21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 6 & 3 & 14 & 1 & 4 & 2 & 5 \\
17 & 15 & 29 & 16 & 13 & 14 & 30 & 25 & 31 & 28 & 26 & 27 & 23 & 22 & 24 & 19 & 21 & 20 & 11 & 10 & 12 & 7 & 9 & 8 & 5 & 6 & 18 & 4 & 3 & 1 & 2 \\
18 & 14 & 17 & 29 & 15 & 16 & 27 & 30 & 25 & 31 & 28 & 26 & 20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 4 & 1 & 13 & 5 & 2 & 6 & 3 \\
26 & 27 & 30 & 25 & 31 & 28 & 21 & 29 & 22 & 20 & 24 & 19 & 4 & 6 & 5 & 2 & 1 & 3 & 16 & 18 & 17 & 14 & 13 & 15 & 8 & 9 & 23 & 7 & 12 & 10 & 11 \\
28 & 26 & 27 & 30 & 25 & 31 & 20 & 24 & 19 & 23 & 22 & 29 & 6 & 5 & 4 & 3 & 2 & 1 & 18 & 17 & 16 & 15 & 14 & 13 & 7 & 10 & 21 & 8 & 11 & 9 & 12 \\
31 & 28 & 26 & 27 & 30 & 25 & 29 & 19 & 20 & 21 & 23 & 24 & 1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 12 & 7 & 22 & 11 & 10 & 8 & 9 \\
25 & 31 & 28 & 26 & 27 & 30 & 19 & 22 & 21 & 24 & 29 & 23 & 3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 11 & 8 & 20 & 12 & 9 & 7 & 10 \\
30 & 25 & 31 & 28 & 26 & 27 & 23 & 21 & 29 & 22 & 19 & 20 & 5 & 4 & 6 & 1 & 3 & 2 & 17 & 16 & 18 & 13 & 15 & 14 & 10 & 11 & 24 & 9 & 8 & 12 & 7 \\
27 & 30 & 25 & 31 & 28 & 26 & 24 & 20 & 23 & 29 & 21 & 22 & 2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 9 & 12 & 19 & 10 & 7 & 11 & 8 \\
22 & 24 & 23 & 20 & 19 & 21 & 10 & 12 & 11 & 8 & 7 & 9 & 26 & 27 & 30 & 25 & 31 & 28 & 3 & 29 & 4 & 2 & 6 & 1 & 14 & 15 & 5 & 13 & 18 & 16 & 17 \\
24 & 23 & 22 & 21 & 20 & 19 & 12 & 11 & 10 & 9 & 8 & 7 & 28 & 26 & 27 & 30 & 25 & 31 & 2 & 6 & 1 & 5 & 4 & 29 & 13 & 16 & 3 & 14 & 17 & 15 & 18 \\
19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 31 & 28 & 26 & 27 & 30 & 25 & 29 & 1 & 2 & 3 & 5 & 6 & 18 & 13 & 4 & 17 & 16 & 14 & 15 \\
21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 25 & 31 & 28 & 26 & 27 & 30 & 1 & 4 & 3 & 6 & 29 & 5 & 17 & 14 & 2 & 18 & 15 & 13 & 16 \\
23 & 22 & 24 & 19 & 21 & 20 & 11 & 10 & 12 & 7 & 9 & 8 & 30 & 25 & 31 & 28 & 26 & 27 & 5 & 3 & 29 & 4 & 1 & 2 & 16 & 17 & 6 & 15 & 14 & 18 & 13 \\
20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 27 & 30 & 25 & 31 & 28 & 26 & 6 & 2 & 5 & 29 & 3 & 4 & 15 & 18 & 1 & 16 & 13 & 17 & 14 \\
4 & 6 & 5 & 2 & 1 & 3 & 16 & 18 & 17 & 14 & 13 & 15 & 9 & 29 & 10 & 8 & 12 & 7 & 26 & 27 & 30 & 25 & 31 & 28 & 20 & 21 & 11 & 19 & 24 & 22 & 23 \\
6 & 5 & 4 & 3 & 2 & 1 & 18 & 17 & 16 & 15 & 14 & 13 & 8 & 12 & 7 & 11 & 10 & 29 & 28 & 26 & 27 & 30 & 25 & 31 & 19 & 22 & 9 & 20 & 23 & 21 & 24 \\
1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 29 & 7 & 8 & 9 & 11 & 12 & 31 & 28 & 26 & 27 & 30 & 25 & 24 & 19 & 10 & 23 & 22 & 20 & 21 \\
3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 7 & 10 & 9 & 12 & 29 & 11 & 25 & 31 & 28 & 26 & 27 & 30 & 23 & 20 & 8 & 24 & 21 & 19 & 22 \\
5 & 4 & 6 & 1 & 3 & 2 & 17 & 16 & 18 & 13 & 15 & 14 & 11 & 9 & 29 & 10 & 7 & 8 & 30 & 25 & 31 & 28 & 26 & 27 & 22 & 23 & 12 & 21 & 20 & 24 & 19 \\
2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 12 & 8 & 11 & 29 & 9 & 10 & 27 & 30 & 25 & 31 & 28 & 26 & 21 & 24 & 7 & 22 & 19 & 23 & 20 \\ \cline{25-31}
7 & 8 & 9 & 10 & 11 & 12 & 1 & 2 & 3 & 4 & 5 & 6 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & \multicolumn{1}{|c}{28} & 29 & 30 & 31 & 25 & 26 & 27 \\
10 & 17 & 12 & 7 & 14 & 9 & 4 & 23 & 6 & 1 & 20 & 3 & 16 & 11 & 18 & 13 & 8 & 15 & 22 & 5 & 24 & 19 & 2 & 21 & \multicolumn{1}{|c}{29} & 30 & 31 & 25 & 26 & 27 & 28 \\
11 & 12 & 7 & 8 & 9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 17 & 18 & 13 & 14 & 15 & 16 & 23 & 24 & 19 & 20 & 21 & 22 & \multicolumn{1}{|c}{30} & 31 & 25 & 26 & 27 & 28 & 29 \\
12 & 7 & 8 & 9 & 10 & 11 & 6 & 1 & 2 & 3 & 4 & 5 & 18 & 13 & 14 & 15 & 16 & 17 & 24 & 19 & 20 & 21 & 22 & 23 & \multicolumn{1}{|c}{31} & 25 & 26 & 27 & 28 & 29 & 30 \\
16 & 11 & 18 & 13 & 8 & 15 & 22 & 5 & 24 & 19 & 2 & 21 & 10 & 17 & 12 & 7 & 14 & 9 & 4 & 23 & 6 & 1 & 20 & 3 & \multicolumn{1}{|c}{25} & 26 & 27 & 28 & 29 & 30 & 31 \\
8 & 9 & 10 & 11 & 12 & 7 & 2 & 3 & 4 & 5 & 6 & 1 & 14 & 15 & 16 & 17 & 18 & 13 & 20 & 21 & 22 & 23 & 24 & 19 & \multicolumn{1}{|c}{26} & 27 & 28 & 29 & 30 & 31 & 25 \\
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2 & 15 & 16 & 17 & 18 & 13 & 14 & 21 & 22 & 23 & 24 & 19 & 20 & \multicolumn{1}{|c}{27} & 28 & 29 & 30 & 31 & 25 & 26 \\
\hline \end{array}$}\quad
\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
30 & 13 & 14 & 15 & 17 & 18 & 27 & 25 & 26 & 29 & 28 & 31 & 20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 16 & 2 & 3 & 1 & 6 & 4 & 5 \\
13 & 16 & 15 & 18 & 30 & 17 & 31 & 27 & 25 & 26 & 29 & 28 & 21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 14 & 3 & 2 & 6 & 1 & 5 & 4 \\
17 & 15 & 30 & 16 & 13 & 14 & 25 & 31 & 27 & 28 & 26 & 29 & 22 & 24 & 23 & 19 & 21 & 20 & 10 & 12 & 11 & 7 & 9 & 8 & 18 & 6 & 1 & 5 & 4 & 2 & 3 \\
18 & 14 & 17 & 30 & 15 & 16 & 29 & 28 & 31 & 27 & 25 & 26 & 23 & 22 & 24 & 20 & 19 & 21 & 11 & 10 & 12 & 8 & 7 & 9 & 13 & 1 & 6 & 4 & 5 & 3 & 2 \\
15 & 30 & 16 & 14 & 18 & 13 & 26 & 29 & 28 & 31 & 27 & 25 & 24 & 23 & 22 & 21 & 20 & 19 & 12 & 11 & 10 & 9 & 8 & 7 & 17 & 4 & 5 & 3 & 2 & 6 & 1 \\
14 & 18 & 13 & 17 & 16 & 30 & 28 & 26 & 29 & 25 & 31 & 27 & 19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 15 & 5 & 4 & 2 & 3 & 1 & 6 \\
27 & 25 & 26 & 29 & 28 & 31 & 30 & 19 & 20 & 21 & 23 & 24 & 2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 22 & 7 & 8 & 12 & 11 & 9 & 10 \\
31 & 27 & 25 & 26 & 29 & 28 & 19 & 22 & 21 & 24 & 30 & 23 & 3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 20 & 8 & 7 & 11 & 12 & 10 & 9 \\
25 & 31 & 27 & 28 & 26 & 29 & 23 & 21 & 30 & 22 & 19 & 20 & 4 & 6 & 5 & 1 & 3 & 2 & 16 & 18 & 17 & 13 & 15 & 14 & 24 & 11 & 12 & 10 & 9 & 7 & 8 \\
29 & 28 & 31 & 27 & 25 & 26 & 24 & 20 & 23 & 30 & 21 & 22 & 5 & 4 & 6 & 2 & 1 & 3 & 17 & 16 & 18 & 14 & 13 & 15 & 19 & 12 & 11 & 9 & 10 & 8 & 7 \\
26 & 29 & 28 & 31 & 27 & 25 & 21 & 30 & 22 & 20 & 24 & 19 & 6 & 5 & 4 & 3 & 2 & 1 & 18 & 17 & 16 & 15 & 14 & 13 & 23 & 9 & 10 & 8 & 7 & 11 & 12 \\
28 & 26 & 29 & 25 & 31 & 27 & 20 & 24 & 19 & 23 & 22 & 30 & 1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 21 & 10 & 9 & 7 & 8 & 12 & 11 \\
20 & 19 & 21 & 22 & 24 & 23 & 8 & 7 & 9 & 10 & 12 & 11 & 27 & 25 & 26 & 29 & 28 & 31 & 30 & 1 & 2 & 3 & 5 & 6 & 4 & 13 & 14 & 18 & 17 & 15 & 16 \\
21 & 20 & 19 & 24 & 23 & 22 & 9 & 8 & 7 & 12 & 11 & 10 & 31 & 27 & 25 & 26 & 29 & 28 & 1 & 4 & 3 & 6 & 30 & 5 & 2 & 14 & 13 & 17 & 18 & 16 & 15 \\
22 & 24 & 23 & 19 & 21 & 20 & 10 & 12 & 11 & 7 & 9 & 8 & 25 & 31 & 27 & 28 & 26 & 29 & 5 & 3 & 30 & 4 & 1 & 2 & 6 & 17 & 18 & 16 & 15 & 13 & 14 \\
23 & 22 & 24 & 20 & 19 & 21 & 11 & 10 & 12 & 8 & 7 & 9 & 29 & 28 & 31 & 27 & 25 & 26 & 6 & 2 & 5 & 30 & 3 & 4 & 1 & 18 & 17 & 15 & 16 & 14 & 13 \\
24 & 23 & 22 & 21 & 20 & 19 & 12 & 11 & 10 & 9 & 8 & 7 & 26 & 29 & 28 & 31 & 27 & 25 & 3 & 30 & 4 & 2 & 6 & 1 & 5 & 15 & 16 & 14 & 13 & 17 & 18 \\
19 & 21 & 20 & 23 & 22 & 24 & 7 & 9 & 8 & 11 & 10 & 12 & 28 & 26 & 29 & 25 & 31 & 27 & 2 & 6 & 1 & 5 & 4 & 30 & 3 & 16 & 15 & 13 & 14 & 18 & 17 \\
2 & 1 & 3 & 4 & 6 & 5 & 14 & 13 & 15 & 16 & 18 & 17 & 30 & 7 & 8 & 9 & 11 & 12 & 27 & 25 & 26 & 29 & 28 & 31 & 10 & 19 & 20 & 24 & 23 & 21 & 22 \\
3 & 2 & 1 & 6 & 5 & 4 & 15 & 14 & 13 & 18 & 17 & 16 & 7 & 10 & 9 & 12 & 30 & 11 & 31 & 27 & 25 & 26 & 29 & 28 & 8 & 20 & 19 & 23 & 24 & 22 & 21 \\
4 & 6 & 5 & 1 & 3 & 2 & 16 & 18 & 17 & 13 & 15 & 14 & 11 & 9 & 30 & 10 & 7 & 8 & 25 & 31 & 27 & 28 & 26 & 29 & 12 & 23 & 24 & 22 & 21 & 19 & 20 \\
5 & 4 & 6 & 2 & 1 & 3 & 17 & 16 & 18 & 14 & 13 & 15 & 12 & 8 & 11 & 30 & 9 & 10 & 29 & 28 & 31 & 27 & 25 & 26 & 7 & 24 & 23 & 21 & 22 & 20 & 19 \\
6 & 5 & 4 & 3 & 2 & 1 & 18 & 17 & 16 & 15 & 14 & 13 & 9 & 30 & 10 & 8 & 12 & 7 & 26 & 29 & 28 & 31 & 27 & 25 & 11 & 21 & 22 & 20 & 19 & 23 & 24 \\
1 & 3 & 2 & 5 & 4 & 6 & 13 & 15 & 14 & 17 & 16 & 18 & 8 & 12 & 7 & 11 & 10 & 30 & 28 & 26 & 29 & 25 & 31 & 27 & 9 & 22 & 21 & 19 & 20 & 24 & 23 \\ \cline{25-31}
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2 & 15 & 16 & 17 & 18 & 13 & 14 & 21 & 22 & 23 & 24 & 19 & 20 & \multicolumn{1}{|c}{27} & 28 & 29 & 30 & 31 & 25 & 26 \\
7 & 8 & 9 & 10 & 11 & 12 & 1 & 2 & 3 & 4 & 5 & 6 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & \multicolumn{1}{|c}{28} & 29 & 30 & 31 & 25 & 26 & 27 \\
10 & 17 & 12 & 7 & 14 & 9 & 4 & 23 & 6 & 1 & 20 & 3 & 16 & 11 & 18 & 13 & 8 & 15 & 22 & 5 & 24 & 19 & 2 & 21 & \multicolumn{1}{|c}{29} & 30 & 31 & 25 & 26 & 27 & 28 \\
11 & 12 & 7 & 8 & 9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 17 & 18 & 13 & 14 & 15 & 16 & 23 & 24 & 19 & 20 & 21 & 22 & \multicolumn{1}{|c}{30} & 31 & 25 & 26 & 27 & 28 & 29 \\
12 & 7 & 8 & 9 & 10 & 11 & 6 & 1 & 2 & 3 & 4 & 5 & 18 & 13 & 14 & 15 & 16 & 17 & 24 & 19 & 20 & 21 & 22 & 23 & \multicolumn{1}{|c}{31} & 25 & 26 & 27 & 28 & 29 & 30 \\
16 & 11 & 18 & 13 & 8 & 15 & 22 & 5 & 24 & 19 & 2 & 21 & 10 & 17 & 12 & 7 & 14 & 9 & 4 & 23 & 6 & 1 & 20 & 3 & \multicolumn{1}{|c}{25} & 26 & 27 & 28 & 29 & 30 & 31 \\
8 & 9 & 10 & 11 & 12 & 7 & 2 & 3 & 4 & 5 & 6 & 1 & 14 & 15 & 16 & 17 & 18 & 13 & 20 & 21 & 22 & 23 & 24 & 19 & \multicolumn{1}{|c}{26} & 27 & 28 & 29 & 30 & 31 & 25 \\
\hline \end{array}$}\quad

\vspace{0.25cm}

\scalebox{0.6}{$\arraycolsep=1pt\begin{array}{|ccccccccccccccccccccccccccccccc|} \hline
20 & 21 & 22 & 23 & 24 & 31 & 25 & 26 & 27 & 28 & 29 & 30 & 7 & 10 & 8 & 11 & 9 & 12 & 13 & 16 & 14 & 17 & 15 & 18 & 2 & 3 & 4 & 6 & 5 & 1 & 19 \\
21 & 22 & 23 & 24 & 31 & 19 & 30 & 25 & 26 & 27 & 28 & 29 & 10 & 7 & 11 & 8 & 12 & 9 & 16 & 13 & 17 & 14 & 18 & 15 & 3 & 2 & 5 & 1 & 4 & 6 & 20 \\
22 & 23 & 24 & 31 & 19 & 20 & 29 & 30 & 25 & 26 & 27 & 28 & 8 & 11 & 9 & 12 & 7 & 10 & 14 & 17 & 15 & 18 & 13 & 16 & 6 & 1 & 2 & 4 & 3 & 5 & 21 \\
23 & 24 & 31 & 19 & 20 & 21 & 28 & 29 & 30 & 25 & 26 & 27 & 11 & 8 & 12 & 9 & 10 & 7 & 17 & 14 & 18 & 15 & 16 & 13 & 1 & 6 & 3 & 5 & 2 & 4 & 22 \\
24 & 31 & 19 & 20 & 21 & 22 & 27 & 28 & 29 & 30 & 25 & 26 & 9 & 12 & 7 & 10 & 8 & 11 & 15 & 18 & 13 & 16 & 14 & 17 & 4 & 5 & 6 & 2 & 1 & 3 & 23 \\
31 & 19 & 20 & 21 & 22 & 23 & 26 & 27 & 28 & 29 & 30 & 25 & 12 & 9 & 10 & 7 & 11 & 8 & 18 & 15 & 16 & 13 & 17 & 14 & 5 & 4 & 1 & 3 & 6 & 2 & 24 \\
25 & 26 & 27 & 28 & 29 & 30 & 14 & 15 & 16 & 17 & 18 & 31 & 19 & 22 & 20 & 23 & 21 & 24 & 1 & 4 & 2 & 5 & 3 & 6 & 7 & 8 & 9 & 11 & 10 & 12 & 13 \\
30 & 25 & 26 & 27 & 28 & 29 & 15 & 16 & 17 & 18 & 31 & 13 & 22 & 19 & 23 & 20 & 24 & 21 & 4 & 1 & 5 & 2 & 6 & 3 & 8 & 7 & 10 & 12 & 9 & 11 & 14 \\
29 & 30 & 25 & 26 & 27 & 28 & 16 & 17 & 18 & 31 & 13 & 14 & 20 & 23 & 21 & 24 & 19 & 22 & 2 & 5 & 3 & 6 & 1 & 4 & 11 & 12 & 7 & 9 & 8 & 10 & 15 \\
28 & 29 & 30 & 25 & 26 & 27 & 17 & 18 & 31 & 13 & 14 & 15 & 23 & 20 & 24 & 21 & 22 & 19 & 5 & 2 & 6 & 3 & 4 & 1 & 12 & 11 & 8 & 10 & 7 & 9 & 16 \\
27 & 28 & 29 & 30 & 25 & 26 & 18 & 31 & 13 & 14 & 15 & 16 & 21 & 24 & 19 & 22 & 20 & 23 & 3 & 6 & 1 & 4 & 2 & 5 & 9 & 10 & 11 & 7 & 12 & 8 & 17 \\
26 & 27 & 28 & 29 & 30 & 25 & 31 & 13 & 14 & 15 & 16 & 17 & 24 & 21 & 22 & 19 & 23 & 20 & 6 & 3 & 4 & 1 & 5 & 2 & 10 & 9 & 12 & 8 & 11 & 7 & 18 \\
1 & 4 & 2 & 5 & 3 & 6 & 19 & 22 & 20 & 23 & 21 & 24 & 25 & 26 & 27 & 28 & 29 & 30 & 8 & 9 & 10 & 11 & 12 & 31 & 13 & 14 & 15 & 17 & 16 & 18 & 7 \\
4 & 1 & 5 & 2 & 6 & 3 & 22 & 19 & 23 & 20 & 24 & 21 & 30 & 25 & 26 & 27 & 28 & 29 & 9 & 10 & 11 & 12 & 31 & 7 & 14 & 13 & 16 & 18 & 15 & 17 & 8 \\
2 & 5 & 3 & 6 & 1 & 4 & 20 & 23 & 21 & 24 & 19 & 22 & 29 & 30 & 25 & 26 & 27 & 28 & 10 & 11 & 12 & 31 & 7 & 8 & 17 & 18 & 13 & 15 & 14 & 16 & 9 \\
5 & 2 & 6 & 3 & 4 & 1 & 23 & 20 & 24 & 21 & 22 & 19 & 28 & 29 & 30 & 25 & 26 & 27 & 11 & 12 & 31 & 7 & 8 & 9 & 18 & 17 & 14 & 16 & 13 & 15 & 10 \\
3 & 6 & 1 & 4 & 2 & 5 & 21 & 24 & 19 & 22 & 20 & 23 & 27 & 28 & 29 & 30 & 25 & 26 & 12 & 31 & 7 & 8 & 9 & 10 & 15 & 16 & 17 & 13 & 18 & 14 & 11 \\
6 & 3 & 4 & 1 & 5 & 2 & 24 & 21 & 22 & 19 & 23 & 20 & 26 & 27 & 28 & 29 & 30 & 25 & 31 & 7 & 8 & 9 & 10 & 11 & 16 & 15 & 18 & 14 & 17 & 13 & 12 \\
13 & 16 & 14 & 17 & 15 & 18 & 7 & 10 & 8 & 11 & 9 & 12 & 2 & 3 & 4 & 5 & 6 & 31 & 25 & 26 & 27 & 28 & 29 & 30 & 19 & 20 & 21 & 23 & 22 & 24 & 1 \\
16 & 13 & 17 & 14 & 18 & 15 & 10 & 7 & 11 & 8 & 12 & 9 & 3 & 4 & 5 & 6 & 31 & 1 & 30 & 25 & 26 & 27 & 28 & 29 & 20 & 19 & 22 & 24 & 21 & 23 & 2 \\
14 & 17 & 15 & 18 & 13 & 16 & 8 & 11 & 9 & 12 & 7 & 10 & 4 & 5 & 6 & 31 & 1 & 2 & 29 & 30 & 25 & 26 & 27 & 28 & 23 & 24 & 19 & 21 & 20 & 22 & 3 \\
17 & 14 & 18 & 15 & 16 & 13 & 11 & 8 & 12 & 9 & 10 & 7 & 5 & 6 & 31 & 1 & 2 & 3 & 28 & 29 & 30 & 25 & 26 & 27 & 24 & 23 & 20 & 22 & 19 & 21 & 4 \\
15 & 18 & 13 & 16 & 14 & 17 & 9 & 12 & 7 & 10 & 8 & 11 & 6 & 31 & 1 & 2 & 3 & 4 & 27 & 28 & 29 & 30 & 25 & 26 & 21 & 22 & 23 & 19 & 24 & 20 & 5 \\
18 & 15 & 16 & 13 & 17 & 14 & 12 & 9 & 10 & 7 & 11 & 8 & 31 & 1 & 2 & 3 & 4 & 5 & 26 & 27 & 28 & 29 & 30 & 25 & 22 & 21 & 24 & 20 & 23 & 19 & 6 \\ \cline{25-31}
8 & 9 & 10 & 11 & 12 & 7 & 2 & 3 & 4 & 5 & 6 & 1 & 14 & 15 & 16 & 17 & 18 & 13 & 20 & 21 & 22 & 23 & 24 & 19 & \multicolumn{1}{|c}{26} & 27 & 28 & 29 & 30 & 31 & 25 \\
9 & 10 & 11 & 12 & 7 & 8 & 3 & 4 & 5 & 6 & 1 & 2 & 15 & 16 & 17 & 18 & 13 & 14 & 21 & 22 & 23 & 24 & 19 & 20 & \multicolumn{1}{|c}{27} & 28 & 29 & 30 & 31 & 25 & 26 \\
7 & 8 & 9 & 10 & 11 & 12 & 1 & 2 & 3 & 4 & 5 & 6 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 20 & 21 & 22 & 23 & 24 & \multicolumn{1}{|c}{28} & 29 & 30 & 31 & 25 & 26 & 27 \\
10 & 11 & 12 & 7 & 8 & 9 & 4 & 5 & 6 & 1 & 2 & 3 & 16 & 17 & 18 & 13 & 14 & 15 & 22 & 23 & 24 & 19 & 20 & 21 & \multicolumn{1}{|c}{29} & 30 & 31 & 25 & 26 & 27 & 28 \\
11 & 12 & 7 & 8 & 9 & 10 & 5 & 6 & 1 & 2 & 3 & 4 & 17 & 18 & 13 & 14 & 15 & 16 & 23 & 24 & 19 & 20 & 21 & 22 & \multicolumn{1}{|c}{30} & 31 & 25 & 26 & 27 & 28 & 29 \\
12 & 7 & 8 & 9 & 10 & 11 & 6 & 1 & 2 & 3 & 4 & 5 & 18 & 13 & 14 & 15 & 16 & 17 & 24 & 19 & 20 & 21 & 22 & 23 & \multicolumn{1}{|c}{31} & 25 & 26 & 27 & 28 & 29 & 30 \\
19 & 20 & 21 & 22 & 23 & 24 & 13 & 14 & 15 & 16 & 17 & 18 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & \multicolumn{1}{|c}{25} & 26 & 27 & 28 & 29 & 30 & 31 \\
\hline \end{array}
